Swift and NuSTAR observations of GW170817: detection of a blue kilonova

With the first direct detection of merging black holes in 2015, the era of gravitational wave (GW) astrophysics began. A complete picture of compact object mergers, however, requires the detection of an electromagnetic (EM) counterpart. We report ultraviolet (UV) and X-ray observations by Swift and the Nuclear Spectroscopic Telescope ARray (NuSTAR) of the EM counterpart of the binary neutron star merger GW170817. The bright, rapidly fading ultraviolet emission indicates a high mass ($\approx0.03$ solar masses) wind-driven outflow with moderate electron fraction ($Y_{e}\approx0.27$). Combined with the X-ray limits, we favor an observer viewing angle of $\approx 30^{\circ}$ away from the orbital rotation axis, which avoids both obscuration from the heaviest elements in the orbital plane and a direct view of any ultra-relativistic, highly collimated ejecta (a gamma-ray burst afterglow).

==> (inline-0) <==
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$11^h 47^m 9.20^s, -39\deg 50^\prime 40.2^{\prime\prime}$  &  Aug 17 at 13:37:07 (0.039) &   117  \\
$11^h 48^m 57.01^s, -39\deg 50^\prime 27.9^{\prime\prime}$  &  Aug 17 at 13:38:13 (0.040) &   80  \\
$11^h 48^m 1.57^s, -40\deg 08^\prime 14.1^{\prime\prime}$  &  Aug 17 at 13:39:19 (0.040) &   85  \\
$11^h 46^m 15.97^s, -40\deg 08^\prime 01.1^{\prime\prime}$  &  Aug 17 at 13:40:24 (0.041) &   90  \\
$11^h 45^m 23.31^s, -39\deg 50^\prime 03.0^{\prime\prime}$  &  Aug 17 at 13:41:30 (0.042) &   125  \\
$11^h 46^m 18.37^s, -39\deg 32^\prime 28.2^{\prime\prime}$  &  Aug 17 at 13:42:35 (0.043) &   87  \\
$11^h 48^m 4.49^s, -39\deg 32^\prime 53.9^{\prime\prime}$  &  Aug 17 at 13:43:41 (0.043) &   122  \\
$11^h 49^m 49.51^s, -39\deg 32^\prime 55.3^{\prime\prime}$  &  Aug 17 at 13:44:47 (0.044) &   82  \\
$11^h 50^m 41.69^s, -39\deg 50^\prime 40.1^{\prime\prime}$  &  Aug 17 at 13:45:52 (0.045) &   85  \\
$11^h 49^m 47.40^s, -40\deg 08^\prime 18.8^{\prime\prime}$  &  Aug 17 at 13:46:58 (0.046) &   122  \\
$11^h 48^m 53.74^s, -40\deg 25^\prime 48.7^{\prime\prime}$  &  Aug 17 at 13:48:03 (0.047) &   87  \\
$11^h 47^m 8.17^s, -40\deg 25^\prime 28.4^{\prime\prime}$  &  Aug 17 at 13:49:09 (0.047) &   82  \\
$11^h 45^m 22.57^s, -40\deg 25^\prime 31.7^{\prime\prime}$  &  Aug 17 at 13:50:15 (0.048) &   135  \\
$11^h 44^m 31.01^s, -40\deg 07^\prime 37.1^{\prime\prime}$  &  Aug 17 at 14:47:11 (0.088) &   85  \\
$11^h 43^m 39.46^s, -39\deg 49^\prime 52.3^{\prime\prime}$  &  Aug 17 at 14:48:23 (0.088) &   92  \\
$11^h 44^m 32.85^s, -39\deg 32^\prime 32.2^{\prime\prime}$  &  Aug 17 at 14:49:34 (0.089) &   90  \\
$11^h 45^m 25.60^s, -39\deg 14^\prime 57.5^{\prime\prime}$  &  Aug 17 at 14:50:44 (0.090) &   85  \\
$11^h 47^m 12.13^s, -39\deg 15^\prime 21.6^{\prime\prime}$  &  Aug 17 at 14:51:55 (0.091) &   90  \\
$11^h 48^m 56.02^s, -39\deg 15^\prime 25.5^{\prime\prime}$  &  Aug 17 at 14:53:06 (0.092) &   90  \\
$11^h 50^m 41.63^s, -39\deg 15^\prime 19.1^{\prime\prime}$  &  Aug 17 at 14:54:17 (0.093) &   85  \\
$11^h 51^m 34.27^s, -39\deg 33^\prime 09.8^{\prime\prime}$  &  Aug 17 at 14:55:27 (0.093) &   87  \\
$11^h 52^m 26.69^s, -39\deg 50^\prime 48.2^{\prime\prime}$  &  Aug 17 at 14:56:38 (0.094) &   90  \\
$11^h 51^m 31.09^s, -40\deg 08^\prime 17.0^{\prime\prime}$  &  Aug 17 at 14:57:49 (0.095) &   90  \\
$11^h 50^m 39.51^s, -40\deg 25^\prime 39.4^{\prime\prime}$  &  Aug 17 at 14:59:00 (0.096) &   90  \\
$11^h 49^m 46.61^s, -40\deg 43^\prime 10.6^{\prime\prime}$  &  Aug 17 at 15:00:10 (0.097) &   87  \\
$11^h 48^m 0.06^s, -40\deg 42^\prime 48.2^{\prime\prime}$  &  Aug 17 at 15:01:21 (0.097) &   87  \\
$11^h 46^m 15.82^s, -40\deg 42^\prime 53.4^{\prime\prime}$  &  Aug 17 at 15:02:31 (0.098) &   87  \\
$11^h 44^m 29.36^s, -40\deg 42^\prime 49.7^{\prime\prime}$  &  Aug 17 at 15:03:41 (0.099) &   87  \\
$11^h 43^m 38.27^s, -40\deg 25^\prime 10.7^{\prime\prime}$  &  Aug 17 at 15:04:49 (0.100) &   85  \\
$11^h 42^m 45.53^s, -40\deg 07^\prime 26.9^{\prime\prime}$  &  Aug 17 at 15:05:57 (0.10) &   87  \\
$11^h 41^m 53.04^s, -39\deg 49^\prime 54.0^{\prime\prime}$  &  Aug 17 at 15:07:05 (0.10) &   85  \\
$11^h 42^m 47.85^s, -39\deg 32^\prime 33.8^{\prime\prime}$  &  Aug 17 at 15:08:12 (0.10) &   80  \\
$11^h 43^m 39.73^s, -39\deg 15^\prime 04.2^{\prime\prime}$  &  Aug 17 at 15:09:17 (0.10) &   85  \\
$11^h 44^m 33.29^s, -38\deg 57^\prime 26.2^{\prime\prime}$  &  Aug 17 at 15:10:23 (0.10) &   87  \\
$11^h 46^m 18.76^s, -38\deg 57^\prime 49.4^{\prime\prime}$  &  Aug 17 at 15:11:29 (0.10) &   77  \\
\hline
\end{tabular}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$11^h 48^m 3.97^s, -38\deg 57^\prime 51.7^{\prime\prime}$  &  Aug 17 at 15:12:34 (0.11) &   85  \\
$11^h 49^m 49.45^s, -38\deg 57^\prime 44.9^{\prime\prime}$  &  Aug 17 at 15:13:40 (0.11) &   90  \\
$15^h 02^m 24.24^s, -43\deg 31^\prime 11.6^{\prime\prime}$  &  Aug 17 at 17:16:33 (0.19) &   15  \\
$16^h 14^m 12.96^s, -61\deg 03^\prime 11.2^{\prime\prime}$  &  Aug 17 at 17:17:28 (0.19) &   57  \\
$09^h 16^m 10.08^s, -37\deg 53^\prime 03.5^{\prime\prime}$  &  Aug 17 at 17:50:11 (0.21) &   27  \\
$10^h 30^m 24.24^s, -35\deg 03^\prime 59.0^{\prime\prime}$  &  Aug 17 at 17:51:07 (0.22) &   52  \\
$10^h 40^m 22.80^s, -36\deg 19^\prime 07.7^{\prime\prime}$  &  Aug 17 at 17:52:57 (0.22) &   60  \\
$10^h 41^m 56.16^s, -36\deg 19^\prime 07.7^{\prime\prime}$  &  Aug 17 at 17:54:29 (0.22) &   60  \\
$11^h 08^m 49.68^s, -37\deg 53^\prime 03.5^{\prime\prime}$  &  Aug 17 at 17:55:54 (0.22) &   52  \\
$11^h 06^m 22.56^s, -37\deg 15^\prime 29.2^{\prime\prime}$  &  Aug 17 at 17:57:31 (0.22) &   62  \\
$11^h 37^m 23.52^s, -37\deg 53^\prime 03.5^{\prime\prime}$  &  Aug 17 at 17:59:03 (0.22) &   55  \\
$11^h 51^m 24.96^s, -38\deg 30^\prime 37.4^{\prime\prime}$  &  Aug 17 at 18:00:41 (0.22) &   60  \\
$11^h 52^m 7.44^s, -38\deg 49^\prime 24.6^{\prime\prime}$  &  Aug 17 at 18:02:15 (0.22) &   57  \\
$11^h 53^m 37.20^s, -39\deg 26^\prime 58.9^{\prime\prime}$  &  Aug 17 at 18:03:40 (0.22) &   62  \\
$11^h 55^m 14.40^s, -39\deg 26^\prime 58.9^{\prime\prime}$  &  Aug 17 at 18:05:11 (0.23) &   35  \\
$12^h 00^m 6.24^s, -39\deg 26^\prime 58.9^{\prime\prime}$  &  Aug 17 at 18:06:36 (0.23) &   55  \\
$12^h 50^m 58.32^s, -41\deg 00^\prime 54.7^{\prime\prime}$  &  Aug 17 at 18:08:07 (0.23) &   57  \\
$12^h 53^m 23.52^s, -41\deg 38^\prime 29.0^{\prime\prime}$  &  Aug 17 at 18:09:50 (0.23) &   62  \\
$12^h 52^m 58.08^s, -41\deg 57^\prime 16.2^{\prime\prime}$  &  Aug 17 at 18:11:21 (0.23) &   55  \\
$12^h 48^m 21.84^s, -41\deg 38^\prime 29.0^{\prime\prime}$  &  Aug 17 at 18:12:46 (0.23) &   62  \\
$12^h 47^m 54.96^s, -41\deg 57^\prime 16.2^{\prime\prime}$  &  Aug 17 at 18:14:16 (0.23) &   60  \\
$12^h 45^m 59.52^s, -41\deg 00^\prime 54.7^{\prime\prime}$  &  Aug 17 at 18:15:41 (0.23) &   57  \\
$12^h 44^m 19.92^s, -41\deg 00^\prime 54.7^{\prime\prime}$  &  Aug 17 at 18:17:13 (0.23) &   55  \\
$12^h 39^m 21.36^s, -41\deg 00^\prime 54.7^{\prime\prime}$  &  Aug 17 at 18:18:38 (0.23) &   62  \\
$12^h 37^m 10.80^s, -40\deg 23^\prime 20.4^{\prime\prime}$  &  Aug 17 at 18:20:08 (0.24) &   62  \\
$12^h 36^m 8.64^s, -40\deg 04^\prime 33.2^{\prime\prime}$  &  Aug 17 at 18:21:40 (0.24) &   67  \\
$12^h 25^m 40.32^s, -40\deg 23^\prime 20.4^{\prime\prime}$  &  Aug 17 at 18:23:11 (0.24) &   60  \\
$12^h 24^m 41.28^s, -40\deg 04^\prime 33.2^{\prime\prime}$  &  Aug 17 at 18:24:43 (0.24) &   55  \\
$12^h 25^m 52.80^s, -38\deg 49^\prime 24.6^{\prime\prime}$  &  Aug 17 at 18:26:08 (0.24) &   60  \\
$12^h 25^m 1.68^s, -38\deg 30^\prime 37.4^{\prime\prime}$  &  Aug 17 at 18:27:40 (0.24) &   60  \\
$12^h 47^m 36.00^s, -40\deg 04^\prime 33.2^{\prime\prime}$  &  Aug 17 at 18:29:05 (0.24) &   57  \\
$12^h 42^m 41.52^s, -40\deg 04^\prime 33.2^{\prime\prime}$  &  Aug 17 at 18:30:41 (0.24) &   60  \\
$12^h 42^m 6.96^s, -40\deg 23^\prime 20.4^{\prime\prime}$  &  Aug 17 at 18:32:12 (0.24) &   60  \\
$12^h 53^m 37.44^s, -40\deg 23^\prime 20.4^{\prime\prime}$  &  Aug 17 at 18:33:37 (0.24) &   60  \\
$12^h 54^m 8.88^s, -40\deg 04^\prime 33.2^{\prime\prime}$  &  Aug 17 at 18:35:09 (0.25) &   57  \\
$12^h 53^m 12.48^s, -38\deg 49^\prime 24.6^{\prime\prime}$  &  Aug 17 at 18:36:35 (0.25) &   62  \\
\hline
\end{tabular}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$12^h 53^m 50.16^s, -38\deg 30^\prime 37.4^{\prime\prime}$  &  Aug 17 at 18:38:07 (0.25) &   57  \\
$12^h 55^m 14.88^s, -39\deg 26^\prime 58.9^{\prime\prime}$  &  Aug 17 at 18:39:32 (0.25) &   62  \\
$12^h 56^m 52.32^s, -39\deg 26^\prime 58.9^{\prime\prime}$  &  Aug 17 at 18:41:03 (0.25) &   60  \\
$13^h 11^m 52.08^s, -43\deg 31^\prime 11.6^{\prime\prime}$  &  Aug 17 at 18:42:27 (0.25) &   57  \\
$13^h 20^m 13.44^s, -44\deg 08^\prime 46.0^{\prime\prime}$  &  Aug 17 at 18:44:05 (0.25) &   60  \\
$14^h 03^m 18.00^s, -33\deg 30^\prime 03.2^{\prime\prime}$  &  Aug 17 at 18:45:37 (0.25) &   57  \\
$14^h 17^m 4.08^s, -48\deg 12^\prime 58.7^{\prime\prime}$  &  Aug 17 at 18:47:24 (0.25) &   57  \\
$14^h 18^m 56.88^s, -48\deg 12^\prime 58.7^{\prime\prime}$  &  Aug 17 at 18:49:14 (0.26) &   57  \\
$14^h 57^m 35.28^s, -41\deg 57^\prime 16.2^{\prime\prime}$  &  Aug 17 at 18:50:39 (0.26) &   55  \\
$14^h 56^m 41.28^s, -54\deg 28^\prime 41.5^{\prime\prime}$  &  Aug 17 at 18:52:21 (0.26) &   55  \\
$10^h 21^m 2.88^s, -34\deg 07^\prime 37.6^{\prime\prime}$  &  Aug 17 at 19:26:30 (0.28) &   40  \\
$10^h 27^m 26.16^s, -44\deg 08^\prime 46.0^{\prime\prime}$  &  Aug 17 at 19:28:00 (0.28) &   47  \\
$10^h 29^m 11.04^s, -44\deg 08^\prime 46.0^{\prime\prime}$  &  Aug 17 at 19:29:42 (0.28) &   50  \\
$10^h 27^m 17.04^s, -40\deg 23^\prime 20.4^{\prime\prime}$  &  Aug 17 at 19:31:08 (0.28) &   57  \\
$10^h 26^m 50.88^s, -40\deg 04^\prime 33.2^{\prime\prime}$  &  Aug 17 at 19:32:43 (0.29) &   60  \\
$11^h 31^m 40.56^s, -36\deg 19^\prime 07.7^{\prime\prime}$  &  Aug 17 at 19:34:08 (0.29) &   57  \\
$11^h 54^m 50.64^s, -37\deg 53^\prime 03.5^{\prime\prime}$  &  Aug 17 at 19:35:55 (0.29) &   57  \\
$12^h 14^m 0.24^s, -35\deg 41^\prime 33.4^{\prime\prime}$  &  Aug 17 at 19:37:31 (0.29) &   55  \\
$12^h 22^m 6.00^s, -35\deg 03^\prime 59.0^{\prime\prime}$  &  Aug 17 at 19:39:08 (0.29) &   60  \\
$12^h 20^m 10.32^s, -35\deg 41^\prime 33.4^{\prime\prime}$  &  Aug 17 at 19:40:40 (0.29) &   40  \\
$12^h 17^m 3.60^s, -37\deg 53^\prime 03.5^{\prime\prime}$  &  Aug 17 at 19:42:10 (0.29) &   62  \\
$12^h 20^m 13.44^s, -38\deg 30^\prime 37.4^{\prime\prime}$  &  Aug 17 at 19:43:44 (0.29) &   62  \\
$12^h 19^m 26.88^s, -38\deg 49^\prime 24.6^{\prime\prime}$  &  Aug 17 at 19:45:15 (0.29) &   57  \\
$12^h 08^m 19.20^s, -40\deg 04^\prime 33.2^{\prime\prime}$  &  Aug 17 at 19:46:40 (0.30) &   60  \\
$12^h 06^m 35.52^s, -39\deg 26^\prime 58.9^{\prime\prime}$  &  Aug 17 at 19:48:13 (0.30) &   57  \\
$12^h 04^m 58.32^s, -39\deg 26^\prime 58.9^{\prime\prime}$  &  Aug 17 at 19:49:44 (0.30) &   60  \\
$13^h 04^m 14.64^s, -30\deg 03^\prime 24.8^{\prime\prime}$  &  Aug 17 at 19:51:09 (0.30) &   55  \\
$13^h 02^m 8.40^s, -31\deg 56^\prime 07.8^{\prime\prime}$  &  Aug 17 at 19:52:58 (0.30) &   62  \\
$13^h 34^m 45.84^s, -33\deg 30^\prime 03.2^{\prime\prime}$  &  Aug 17 at 19:54:32 (0.30) &   57  \\
$13^h 36^m 15.84^s, -33\deg 30^\prime 03.2^{\prime\prime}$  &  Aug 17 at 19:56:11 (0.30) &   57  \\
$13^h 33^m 25.92^s, -32\deg 52^\prime 29.3^{\prime\prime}$  &  Aug 17 at 19:57:36 (0.30) &   351  \\
$14^h 09^m 19.92^s, -53\deg 13^\prime 32.9^{\prime\prime}$  &  Aug 17 at 20:23:42 (0.32) &   17  \\
$14^h 21^m 11.52^s, -58\deg 14^\prime 07.1^{\prime\prime}$  &  Aug 17 at 20:25:41 (0.32) &   117  \\
$12^h 42^m 20.16^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 17 at 21:16:58 (0.36) &   102  \\
$12^h 40^m 45.36^s, -12\deg 31^\prime 25.3^{\prime\prime}$  &  Aug 17 at 21:19:06 (0.36) &   117  \\
$12^h 41^m 3.12^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 17 at 21:21:37 (0.36) &   115  \\
\hline
\end{tabular}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$12^h 41^m 22.08^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 17 at 21:24:03 (0.36) &   115  \\
$12^h 42^m 39.36^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 17 at 21:26:28 (0.36) &   112  \\
$12^h 43^m 56.40^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 17 at 21:28:53 (0.37) &   117  \\
$12^h 45^m 13.68^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 17 at 21:31:18 (0.37) &   120  \\
$12^h 45^m 34.32^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 17 at 21:33:43 (0.37) &   117  \\
$12^h 46^m 51.60^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 17 at 21:36:08 (0.37) &   120  \\
$12^h 47^m 48.00^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 17 at 21:38:33 (0.37) &   122  \\
$12^h 37^m 27.60^s, -11\deg 35^\prime 03.8^{\prime\prime}$  &  Aug 17 at 22:51:56 (0.42) &   105  \\
$12^h 38^m 44.40^s, -11\deg 35^\prime 03.8^{\prime\prime}$  &  Aug 17 at 22:54:07 (0.43) &   110  \\
$12^h 40^m 0.96^s, -11\deg 35^\prime 03.8^{\prime\prime}$  &  Aug 17 at 22:56:32 (0.43) &   117  \\
$12^h 41^m 17.76^s, -11\deg 35^\prime 03.8^{\prime\prime}$  &  Aug 17 at 22:58:56 (0.43) &   120  \\
$12^h 41^m 31.20^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 17 at 23:01:22 (0.43) &   120  \\
$12^h 40^m 14.40^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 17 at 23:03:47 (0.43) &   112  \\
$12^h 38^m 57.60^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 17 at 23:06:11 (0.43) &   117  \\
$12^h 40^m 29.28^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 17 at 23:08:37 (0.44) &   122  \\
$12^h 41^m 46.08^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 17 at 23:11:07 (0.44) &   115  \\
$12^h 43^m 19.44^s, -12\deg 31^\prime 25.3^{\prime\prime}$  &  Aug 17 at 23:13:33 (0.44) &   122  \\
$12^h 44^m 54.24^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 17 at 23:16:03 (0.44) &   117  \\
$12^h 43^m 37.20^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 17 at 23:18:33 (0.44) &   120  \\
$12^h 39^m 48.96^s, -11\deg 16^\prime 16.7^{\prime\prime}$  &  Aug 18 at 00:29:03 (0.49) &   30  \\
$12^h 38^m 32.40^s, -11\deg 16^\prime 16.7^{\prime\prime}$  &  Aug 18 at 00:30:07 (0.49) &   120  \\
$12^h 39^m 38.40^s, -10\deg 57^\prime 29.9^{\prime\prime}$  &  Aug 18 at 00:32:32 (0.49) &   117  \\
$12^h 40^m 54.96^s, -10\deg 57^\prime 29.9^{\prime\prime}$  &  Aug 18 at 00:35:02 (0.50) &   117  \\
$12^h 42^m 22.32^s, -11\deg 16^\prime 16.7^{\prime\prime}$  &  Aug 18 at 00:37:27 (0.50) &   122  \\
$12^h 42^m 34.32^s, -11\deg 35^\prime 03.8^{\prime\prime}$  &  Aug 18 at 00:39:58 (0.50) &   117  \\
$12^h 42^m 48.00^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 18 at 00:42:23 (0.50) &   110  \\
$12^h 43^m 3.12^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 18 at 00:44:48 (0.50) &   120  \\
$12^h 44^m 36.48^s, -12\deg 31^\prime 25.3^{\prime\prime}$  &  Aug 18 at 00:47:13 (0.50) &   125  \\
$12^h 45^m 36.72^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 18 at 00:49:44 (0.51) &   122  \\
$12^h 46^m 38.40^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 18 at 00:52:14 (0.51) &   125  \\
$12^h 46^m 24.48^s, -11\deg 35^\prime 03.8^{\prime\prime}$  &  Aug 18 at 00:54:45 (0.51) &   112  \\
$12^h 47^m 41.28^s, -11\deg 35^\prime 03.8^{\prime\prime}$  &  Aug 18 at 00:57:10 (0.51) &   120  \\
$12^h 44^m 19.92^s, -10\deg 01^\prime 08.4^{\prime\prime}$  &  Aug 18 at 02:04:38 (0.56) &   57  \\
$12^h 45^m 42.96^s, -10\deg 19^\prime 55.6^{\prime\prime}$  &  Aug 18 at 02:06:07 (0.56) &   117  \\
$12^h 45^m 36.24^s, -10\deg 01^\prime 08.4^{\prime\prime}$  &  Aug 18 at 02:08:38 (0.56) &   110  \\
$12^h 46^m 52.56^s, -10\deg 01^\prime 08.4^{\prime\prime}$  &  Aug 18 at 02:11:03 (0.56) &   115  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$12^h 46^m 59.52^s, -10\deg 19^\prime 55.6^{\prime\prime}$  &  Aug 18 at 02:13:28 (0.56) &   117  \\
$12^h 45^m 51.36^s, -10\deg 38^\prime 42.7^{\prime\prime}$  &  Aug 18 at 02:15:53 (0.57) &   117  \\
$12^h 46^m 0.96^s, -10\deg 57^\prime 29.9^{\prime\prime}$  &  Aug 18 at 02:18:23 (0.57) &   110  \\
$12^h 44^m 55.44^s, -11\deg 16^\prime 16.7^{\prime\prime}$  &  Aug 18 at 02:20:48 (0.57) &   117  \\
$12^h 43^m 51.12^s, -11\deg 35^\prime 03.8^{\prime\prime}$  &  Aug 18 at 02:23:19 (0.57) &   120  \\
$12^h 45^m 21.60^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 18 at 02:25:49 (0.57) &   122  \\
$12^h 46^m 53.76^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 18 at 02:28:20 (0.57) &   122  \\
$12^h 47^m 55.20^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 18 at 02:30:49 (0.58) &   125  \\
$12^h 49^m 12.00^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 18 at 02:33:21 (0.58) &   117  \\
$12^h 50^m 44.40^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 18 at 02:35:45 (0.58) &   122  \\
$13^h 07^m 0.96^s, -23\deg 47^\prime 42.4^{\prime\prime}$  &  Aug 18 at 02:38:17 (0.58) &   112  \\
$12^h 44^m 4.80^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 18 at 04:11:06 (0.65) &   72  \\
$13^h 08^m 23.04^s, -23\deg 47^\prime 42.4^{\prime\prime}$  &  Aug 18 at 04:13:17 (0.65) &   115  \\
$13^h 20^m 55.68^s, -27\deg 33^\prime 07.9^{\prime\prime}$  &  Aug 18 at 04:16:04 (0.65) &   117  \\
$13^h 58^m 42.96^s, -48\deg 31^\prime 45.8^{\prime\prime}$  &  Aug 18 at 04:18:39 (0.65) &   117  \\
$12^h 37^m 40.80^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 18 at 05:15:41 (0.69) &   65  \\
$12^h 37^m 55.44^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 18 at 05:17:13 (0.69) &   112  \\
$12^h 39^m 28.56^s, -12\deg 31^\prime 25.3^{\prime\prime}$  &  Aug 18 at 05:19:38 (0.69) &   120  \\
$12^h 39^m 46.08^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 18 at 05:22:08 (0.70) &   112  \\
$12^h 40^m 5.04^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 18 at 05:24:32 (0.70) &   117  \\
$12^h 40^m 25.20^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 18 at 05:26:57 (0.70) &   117  \\
$12^h 41^m 42.48^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 18 at 05:29:23 (0.70) &   112  \\
$12^h 42^m 59.76^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 18 at 05:31:48 (0.70) &   112  \\
$12^h 44^m 17.04^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 18 at 05:34:13 (0.70) &   120  \\
$12^h 44^m 39.12^s, -13\deg 46^\prime 34.0^{\prime\prime}$  &  Aug 18 at 05:36:38 (0.71) &   110  \\
$12^h 45^m 56.64^s, -13\deg 46^\prime 34.0^{\prime\prime}$  &  Aug 18 at 05:39:03 (0.71) &   117  \\
$12^h 47^m 13.92^s, -13\deg 46^\prime 34.0^{\prime\prime}$  &  Aug 18 at 05:41:28 (0.71) &   112  \\
$12^h 47^m 37.68^s, -14\deg 05^\prime 21.1^{\prime\prime}$  &  Aug 18 at 05:43:53 (0.71) &   115  \\
$12^h 48^m 2.88^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 18 at 05:46:18 (0.71) &   120  \\
$12^h 53^m 35.28^s, -16\deg 54^\prime 25.2^{\prime\prime}$  &  Aug 18 at 05:48:43 (0.71) &   117  \\
$13^h 24^m 53.28^s, -30\deg 22^\prime 12.0^{\prime\prime}$  &  Aug 18 at 05:51:17 (0.72) &   117  \\
$14^h 10^m 39.60^s, -52\deg 17^\prime 11.4^{\prime\prime}$  &  Aug 18 at 05:54:07 (0.72) &   117  \\
$14^h 09^m 47.28^s, -51\deg 58^\prime 24.2^{\prime\prime}$  &  Aug 18 at 05:57:07 (0.72) &   112  \\
$12^h 40^m 17.28^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 18 at 06:51:12 (0.76) &   85  \\
$12^h 40^m 43.20^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 18 at 06:53:07 (0.76) &   117  \\
$12^h 42^m 0.96^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 18 at 06:55:31 (0.76) &   117  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$12^h 42^m 52.56^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 18 at 06:57:57 (0.76) &   125  \\
$12^h 43^m 45.12^s, -14\deg 05^\prime 21.1^{\prime\prime}$  &  Aug 18 at 07:00:27 (0.76) &   125  \\
$12^h 45^m 2.64^s, -14\deg 05^\prime 21.1^{\prime\prime}$  &  Aug 18 at 07:02:58 (0.77) &   120  \\
$12^h 45^m 27.60^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 18 at 07:05:23 (0.77) &   117  \\
$12^h 45^m 54.00^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 18 at 07:07:48 (0.77) &   112  \\
$12^h 46^m 45.12^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 18 at 07:10:13 (0.77) &   120  \\
$12^h 47^m 11.76^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 18 at 07:12:43 (0.77) &   112  \\
$12^h 48^m 29.28^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 18 at 07:15:08 (0.77) &   115  \\
$12^h 49^m 20.40^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 18 at 07:17:33 (0.78) &   127  \\
$12^h 50^m 37.92^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 18 at 07:20:04 (0.78) &   117  \\
$12^h 49^m 47.04^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 18 at 07:22:29 (0.78) &   122  \\
$12^h 57^m 38.40^s, -19\deg 43^\prime 29.6^{\prime\prime}$  &  Aug 18 at 07:24:59 (0.78) &   117  \\
$13^h 26^m 25.68^s, -33\deg 48^\prime 50.4^{\prime\prime}$  &  Aug 18 at 07:27:36 (0.78) &   117  \\
$13^h 56^m 52.32^s, -44\deg 08^\prime 46.0^{\prime\prime}$  &  Aug 18 at 07:30:26 (0.78) &   117  \\
$14^h 15^m 41.76^s, -52\deg 35^\prime 58.6^{\prime\prime}$  &  Aug 18 at 07:33:12 (0.79) &   180  \\
$12^h 38^m 21.84^s, -10\deg 57^\prime 29.9^{\prime\prime}$  &  Aug 18 at 08:25:49 (0.82) &   115  \\
$12^h 39^m 29.04^s, -10\deg 38^\prime 42.7^{\prime\prime}$  &  Aug 18 at 08:28:12 (0.82) &   127  \\
$12^h 40^m 45.60^s, -10\deg 38^\prime 42.7^{\prime\prime}$  &  Aug 18 at 08:30:43 (0.83) &   120  \\
$12^h 39^m 21.12^s, -10\deg 19^\prime 55.6^{\prime\prime}$  &  Aug 18 at 08:33:08 (0.83) &   122  \\
$12^h 38^m 12.72^s, -10\deg 38^\prime 42.7^{\prime\prime}$  &  Aug 18 at 08:35:39 (0.83) &   115  \\
$12^h 38^m 4.80^s, -10\deg 19^\prime 55.6^{\prime\prime}$  &  Aug 18 at 08:38:09 (0.83) &   115  \\
$12^h 39^m 14.64^s, -10\deg 01^\prime 08.4^{\prime\prime}$  &  Aug 18 at 08:40:34 (0.83) &   125  \\
$12^h 37^m 58.32^s, -10\deg 01^\prime 08.4^{\prime\prime}$  &  Aug 18 at 08:43:05 (0.83) &   117  \\
$12^h 37^m 53.28^s, -09\deg 42^\prime 21.2^{\prime\prime}$  &  Aug 18 at 08:45:30 (0.84) &   117  \\
$12^h 36^m 42.00^s, -10\deg 01^\prime 08.4^{\prime\prime}$  &  Aug 18 at 08:47:55 (0.84) &   117  \\
$12^h 36^m 48.48^s, -10\deg 19^\prime 55.6^{\prime\prime}$  &  Aug 18 at 08:50:24 (0.84) &   117  \\
$12^h 36^m 56.16^s, -10\deg 38^\prime 42.7^{\prime\prime}$  &  Aug 18 at 08:52:50 (0.84) &   112  \\
$12^h 37^m 5.28^s, -10\deg 57^\prime 29.9^{\prime\prime}$  &  Aug 18 at 08:55:15 (0.84) &   117  \\
$12^h 35^m 39.60^s, -10\deg 38^\prime 42.7^{\prime\prime}$  &  Aug 18 at 08:57:39 (0.84) &   120  \\
$13^h 06^m 52.08^s, -24\deg 06^\prime 29.5^{\prime\prime}$  &  Aug 18 at 09:00:11 (0.85) &   115  \\
$13^h 20^m 55.92^s, -29\deg 25^\prime 50.5^{\prime\prime}$  &  Aug 18 at 09:03:01 (0.85) &   117  \\
$13^h 56^m 48.72^s, -43\deg 49^\prime 58.8^{\prime\prime}$  &  Aug 18 at 09:05:39 (0.85) &   117  \\
$14^h 08^m 13.44^s, -53\deg 32^\prime 20.0^{\prime\prime}$  &  Aug 18 at 09:08:30 (0.85) &   160  \\
$12^h 45^m 30.72^s, -09\deg 42^\prime 21.2^{\prime\prime}$  &  Aug 18 at 10:01:47 (0.89) &   105  \\
$12^h 46^m 42.72^s, -09\deg 23^\prime 34.0^{\prime\prime}$  &  Aug 18 at 10:04:07 (0.89) &   125  \\
$12^h 46^m 47.04^s, -09\deg 42^\prime 21.2^{\prime\prime}$  &  Aug 18 at 10:06:38 (0.89) &   115  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$12^h 48^m 8.88^s, -10\deg 01^\prime 08.4^{\prime\prime}$  &  Aug 18 at 10:09:03 (0.89) &   125  \\
$12^h 48^m 15.84^s, -10\deg 19^\prime 55.6^{\prime\prime}$  &  Aug 18 at 10:11:33 (0.90) &   120  \\
$12^h 49^m 40.80^s, -10\deg 38^\prime 42.7^{\prime\prime}$  &  Aug 18 at 10:13:57 (0.90) &   120  \\
$12^h 49^m 50.64^s, -10\deg 57^\prime 29.9^{\prime\prime}$  &  Aug 18 at 10:16:29 (0.90) &   115  \\
$12^h 51^m 7.20^s, -10\deg 57^\prime 29.9^{\prime\prime}$  &  Aug 18 at 10:18:54 (0.90) &   112  \\
$12^h 50^m 1.92^s, -11\deg 16^\prime 16.7^{\prime\prime}$  &  Aug 18 at 10:21:19 (0.90) &   115  \\
$12^h 48^m 57.84^s, -11\deg 35^\prime 03.8^{\prime\prime}$  &  Aug 18 at 10:23:49 (0.90) &   115  \\
$12^h 50^m 28.80^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 18 at 10:26:20 (0.91) &   117  \\
$12^h 49^m 27.36^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 18 at 10:28:50 (0.91) &   122  \\
$12^h 51^m 1.20^s, -12\deg 31^\prime 25.3^{\prime\prime}$  &  Aug 18 at 10:31:21 (0.91) &   122  \\
$12^h 50^m 2.64^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 18 at 10:33:52 (0.91) &   122  \\
$13^h 08^m 14.40^s, -24\deg 06^\prime 29.5^{\prime\prime}$  &  Aug 18 at 10:36:22 (0.91) &   115  \\
$13^h 32^m 35.28^s, -33\deg 11^\prime 16.4^{\prime\prime}$  &  Aug 18 at 10:39:08 (0.92) &   115  \\
$13^h 55^m 12.48^s, -44\deg 27^\prime 33.1^{\prime\prime}$  &  Aug 18 at 10:41:51 (0.92) &   117  \\
$14^h 07^m 14.40^s, -53\deg 13^\prime 32.9^{\prime\prime}$  &  Aug 18 at 10:44:37 (0.92) &   155  \\
$12^h 45^m 53.28^s, -12\deg 31^\prime 25.3^{\prime\prime}$  &  Aug 18 at 11:38:58 (0.96) &   47  \\
$12^h 46^m 11.28^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 18 at 11:40:13 (0.96) &   117  \\
$12^h 46^m 30.72^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 18 at 11:42:38 (0.96) &   115  \\
$12^h 47^m 28.32^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 18 at 11:45:03 (0.96) &   125  \\
$12^h 48^m 45.60^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 18 at 11:47:33 (0.96) &   115  \\
$12^h 49^m 5.04^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 18 at 11:49:58 (0.96) &   117  \\
$12^h 49^m 26.16^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 18 at 11:52:22 (0.97) &   117  \\
$12^h 50^m 43.44^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 18 at 11:54:48 (0.97) &   112  \\
$12^h 50^m 22.32^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 18 at 11:57:13 (0.97) &   120  \\
$12^h 51^m 39.36^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 18 at 11:59:38 (0.97) &   112  \\
$12^h 52^m 0.72^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 18 at 12:02:02 (0.97) &   112  \\
$12^h 53^m 18.00^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 18 at 12:04:28 (0.97) &   110  \\
$12^h 52^m 56.64^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 18 at 12:06:53 (0.98) &   110  \\
$12^h 53^m 53.76^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 18 at 12:09:18 (0.98) &   122  \\
$13^h 09^m 54.72^s, -23\deg 28^\prime 55.2^{\prime\prime}$  &  Aug 18 at 12:11:49 (0.98) &   115  \\
$13^h 25^m 56.88^s, -30\deg 03^\prime 24.8^{\prime\prime}$  &  Aug 18 at 12:14:33 (0.98) &   117  \\
$14^h 09^m 22.56^s, -51\deg 02^\prime 03.1^{\prime\prime}$  &  Aug 18 at 12:17:13 (0.98) &   117  \\
$14^h 10^m 9.36^s, -51\deg 20^\prime 49.9^{\prime\prime}$  &  Aug 18 at 12:20:11 (0.99) &   120  \\
$12^h 34^m 4.80^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 18 at 13:13:59 (1.0) &   37  \\
$12^h 52^m 34.08^s, -15\deg 39^\prime 16.6^{\prime\prime}$  &  Aug 18 at 13:15:07 (1.0) &   117  \\
$12^h 52^m 2.88^s, -15\deg 20^\prime 29.8^{\prime\prime}$  &  Aug 18 at 13:17:44 (1.0) &   120  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$12^h 53^m 20.64^s, -15\deg 20^\prime 29.8^{\prime\prime}$  &  Aug 18 at 13:20:09 (1.0) &   120  \\
$12^h 53^m 52.08^s, -15\deg 39^\prime 16.6^{\prime\prime}$  &  Aug 18 at 13:22:33 (1.0) &   115  \\
$12^h 54^m 24.96^s, -15\deg 58^\prime 03.7^{\prime\prime}$  &  Aug 18 at 13:24:59 (1.0) &   117  \\
$12^h 54^m 59.28^s, -16\deg 16^\prime 50.9^{\prime\prime}$  &  Aug 18 at 13:27:23 (1.0) &   112  \\
$13^h 38^m 11.04^s, -36\deg 00^\prime 20.5^{\prime\prime}$  &  Aug 18 at 13:52:35 (1.0) &   70  \\
$14^h 00^m 9.12^s, -48\deg 12^\prime 58.7^{\prime\prime}$  &  Aug 18 at 13:54:40 (1.1) &   117  \\
$14^h 18^m 48.72^s, -58\deg 14^\prime 07.1^{\prime\prime}$  &  Aug 18 at 13:57:26 (1.1) &   117  \\
$12^h 48^m 34.08^s, -10\deg 57^\prime 29.9^{\prime\prime}$  &  Aug 18 at 14:59:06 (1.1) &   55  \\
$12^h 47^m 17.52^s, -10\deg 57^\prime 29.9^{\prime\prime}$  &  Aug 18 at 15:00:53 (1.1) &   117  \\
$12^h 47^m 7.92^s, -10\deg 38^\prime 42.7^{\prime\prime}$  &  Aug 18 at 15:03:18 (1.1) &   117  \\
$12^h 56^m 51.12^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 18 at 15:05:43 (1.1) &   117  \\
$12^h 57^m 31.68^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 18 at 15:08:22 (1.1) &   120  \\
$12^h 58^m 50.40^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 18 at 15:10:47 (1.1) &   117  \\
$12^h 58^m 9.84^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 18 at 15:13:12 (1.1) &   117  \\
$12^h 58^m 49.44^s, -16\deg 54^\prime 25.2^{\prime\prime}$  &  Aug 18 at 15:15:37 (1.1) &   120  \\
$12^h 58^m 11.76^s, -16\deg 35^\prime 38.0^{\prime\prime}$  &  Aug 18 at 15:18:02 (1.1) &   112  \\
$12^h 57^m 30.96^s, -16\deg 54^\prime 25.2^{\prime\prime}$  &  Aug 18 at 15:20:27 (1.1) &   112  \\
$12^h 56^m 12.24^s, -16\deg 54^\prime 25.2^{\prime\prime}$  &  Aug 18 at 15:22:52 (1.1) &   115  \\
$13^h 25^m 35.04^s, -29\deg 44^\prime 37.7^{\prime\prime}$  &  Aug 18 at 15:25:17 (1.1) &   115  \\
$13^h 50^m 56.40^s, -40\deg 42^\prime 07.6^{\prime\prime}$  &  Aug 18 at 15:28:05 (1.1) &   117  \\
$14^h 02^m 42.00^s, -50\deg 43^\prime 16.0^{\prime\prime}$  &  Aug 18 at 15:30:51 (1.1) &   117  \\
$12^h 43^m 21.84^s, -13\deg 46^\prime 34.0^{\prime\prime}$  &  Aug 18 at 16:20:57 (1.2) &   82  \\
$12^h 42^m 4.32^s, -13\deg 46^\prime 34.0^{\prime\prime}$  &  Aug 18 at 16:24:42 (1.2) &   117  \\
$12^h 42^m 27.84^s, -14\deg 05^\prime 21.1^{\prime\prime}$  &  Aug 18 at 16:27:07 (1.2) &   112  \\
$12^h 41^m 10.32^s, -14\deg 05^\prime 21.1^{\prime\prime}$  &  Aug 18 at 16:29:32 (1.2) &   112  \\
$12^h 40^m 47.04^s, -13\deg 46^\prime 34.0^{\prime\prime}$  &  Aug 18 at 16:31:57 (1.2) &   120  \\
$13^h 07^m 11.04^s, -23\deg 28^\prime 55.2^{\prime\prime}$  &  Aug 18 at 16:34:22 (1.2) &   115  \\
$13^h 08^m 32.88^s, -23\deg 28^\prime 55.2^{\prime\prime}$  &  Aug 18 at 16:37:07 (1.2) &   117  \\
$13^h 10^m 5.76^s, -23\deg 10^\prime 08.0^{\prime\prime}$  &  Aug 18 at 16:39:31 (1.2) &   122  \\
$13^h 08^m 44.16^s, -23\deg 10^\prime 08.0^{\prime\prime}$  &  Aug 18 at 16:42:03 (1.2) &   120  \\
$13^h 07^m 35.28^s, -22\deg 51^\prime 20.9^{\prime\prime}$  &  Aug 18 at 16:44:28 (1.2) &   125  \\
$13^h 06^m 13.68^s, -22\deg 51^\prime 20.9^{\prime\prime}$  &  Aug 18 at 16:46:57 (1.2) &   112  \\
$13^h 06^m 28.08^s, -22\deg 32^\prime 33.7^{\prime\prime}$  &  Aug 18 at 16:49:23 (1.2) &   120  \\
$13^h 05^m 6.72^s, -22\deg 32^\prime 33.7^{\prime\prime}$  &  Aug 18 at 16:51:47 (1.2) &   117  \\
$13^h 05^m 22.56^s, -22\deg 13^\prime 46.6^{\prime\prime}$  &  Aug 18 at 16:54:13 (1.2) &   117  \\
$13^h 06^m 43.68^s, -22\deg 13^\prime 46.6^{\prime\prime}$  &  Aug 18 at 16:56:38 (1.2) &   110  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$13^h 07^m 49.44^s, -22\deg 32^\prime 33.7^{\prime\prime}$  &  Aug 18 at 16:59:03 (1.2) &   117  \\
$13^h 23^m 19.92^s, -32\deg 14^\prime 55.0^{\prime\prime}$  &  Aug 18 at 17:01:34 (1.2) &   117  \\
$13^h 56^m 49.44^s, -48\deg 31^\prime 45.8^{\prime\prime}$  &  Aug 18 at 17:04:17 (1.2) &   117  \\
$14^h 15^m 36.96^s, -53\deg 51^\prime 07.2^{\prime\prime}$  &  Aug 18 at 17:07:10 (1.2) &   117  \\
$12^h 41^m 42.00^s, -09\deg 42^\prime 21.2^{\prime\prime}$  &  Aug 18 at 18:00:01 (1.2) &   100  \\
$13^h 11^m 7.20^s, -23\deg 47^\prime 42.4^{\prime\prime}$  &  Aug 18 at 18:02:06 (1.2) &   112  \\
$13^h 09^m 36.72^s, -24\deg 06^\prime 29.5^{\prime\prime}$  &  Aug 18 at 18:04:56 (1.2) &   127  \\
$13^h 09^m 29.76^s, -24\deg 25^\prime 16.7^{\prime\prime}$  &  Aug 18 at 18:07:28 (1.2) &   117  \\
$13^h 10^m 59.04^s, -24\deg 06^\prime 29.5^{\prime\prime}$  &  Aug 18 at 18:09:53 (1.2) &   120  \\
$13^h 09^m 45.12^s, -23\deg 47^\prime 42.4^{\prime\prime}$  &  Aug 18 at 18:12:23 (1.2) &   120  \\
$13^h 11^m 16.80^s, -23\deg 28^\prime 55.2^{\prime\prime}$  &  Aug 18 at 18:14:54 (1.2) &   120  \\
$13^h 11^m 27.60^s, -23\deg 10^\prime 08.0^{\prime\prime}$  &  Aug 18 at 18:17:25 (1.2) &   117  \\
$13^h 10^m 18.24^s, -22\deg 51^\prime 20.9^{\prime\prime}$  &  Aug 18 at 18:19:49 (1.2) &   122  \\
$13^h 08^m 56.64^s, -22\deg 51^\prime 20.9^{\prime\prime}$  &  Aug 18 at 18:22:20 (1.2) &   120  \\
$13^h 07^m 22.32^s, -23\deg 10^\prime 08.0^{\prime\prime}$  &  Aug 18 at 18:24:45 (1.2) &   122  \\
$13^h 05^m 48.96^s, -23\deg 28^\prime 55.2^{\prime\prime}$  &  Aug 18 at 18:27:16 (1.2) &   125  \\
$13^h 05^m 38.64^s, -23\deg 47^\prime 42.4^{\prime\prime}$  &  Aug 18 at 18:29:47 (1.2) &   117  \\
$13^h 05^m 29.76^s, -24\deg 06^\prime 29.5^{\prime\prime}$  &  Aug 18 at 18:32:12 (1.2) &   117  \\
$13^h 06^m 44.88^s, -24\deg 25^\prime 16.7^{\prime\prime}$  &  Aug 18 at 18:34:36 (1.2) &   125  \\
$13^h 31^m 5.52^s, -33\deg 11^\prime 16.4^{\prime\prime}$  &  Aug 18 at 18:37:07 (1.2) &   117  \\
$13^h 43^m 39.84^s, -41\deg 38^\prime 29.0^{\prime\prime}$  &  Aug 18 at 18:39:50 (1.2) &   115  \\
$14^h 05^m 23.28^s, -52\deg 35^\prime 58.6^{\prime\prime}$  &  Aug 18 at 18:42:31 (1.3) &   157  \\
$12^h 44^m 34.80^s, -10\deg 38^\prime 42.7^{\prime\prime}$  &  Aug 18 at 19:36:02 (1.3) &   97  \\
$12^h 51^m 4.80^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 18 at 19:38:07 (1.3) &   115  \\
$12^h 51^m 55.44^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 18 at 19:40:43 (1.3) &   122  \\
$12^h 51^m 30.00^s, -14\deg 05^\prime 21.1^{\prime\prime}$  &  Aug 18 at 19:43:13 (1.3) &   112  \\
$12^h 50^m 12.48^s, -14\deg 05^\prime 21.1^{\prime\prime}$  &  Aug 18 at 19:45:38 (1.3) &   115  \\
$12^h 48^m 55.20^s, -14\deg 05^\prime 21.1^{\prime\prime}$  &  Aug 18 at 19:48:03 (1.3) &   117  \\
$12^h 48^m 31.20^s, -13\deg 46^\prime 34.0^{\prime\prime}$  &  Aug 18 at 19:50:28 (1.3) &   117  \\
$12^h 49^m 48.72^s, -13\deg 46^\prime 34.0^{\prime\prime}$  &  Aug 18 at 19:52:53 (1.3) &   120  \\
$12^h 51^m 6.00^s, -13\deg 46^\prime 34.0^{\prime\prime}$  &  Aug 18 at 19:55:18 (1.3) &   117  \\
$12^h 36^m 13.44^s, -13\deg 08^\prime 59.6^{\prime\prime}$  &  Aug 18 at 21:08:57 (1.4) &   27  \\
$12^h 35^m 54.72^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 18 at 21:11:42 (1.4) &   120  \\
$12^h 56^m 47.76^s, -19\deg 24^\prime 42.5^{\prime\prime}$  &  Aug 18 at 21:14:07 (1.4) &   115  \\
$12^h 55^m 58.56^s, -19\deg 05^\prime 55.3^{\prime\prime}$  &  Aug 18 at 21:16:48 (1.4) &   120  \\
$12^h 55^m 28.08^s, -19\deg 24^\prime 42.5^{\prime\prime}$  &  Aug 18 at 21:19:18 (1.4) &   117  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$12^h 56^m 18.48^s, -19\deg 43^\prime 29.6^{\prime\prime}$  &  Aug 18 at 21:21:43 (1.4) &   117  \\
$12^h 54^m 58.80^s, -19\deg 43^\prime 29.6^{\prime\prime}$  &  Aug 18 at 21:24:14 (1.4) &   112  \\
$12^h 54^m 30.72^s, -20\deg 02^\prime 16.8^{\prime\prime}$  &  Aug 18 at 21:26:39 (1.4) &   115  \\
$12^h 54^m 4.08^s, -20\deg 21^\prime 03.6^{\prime\prime}$  &  Aug 18 at 21:29:04 (1.4) &   120  \\
$12^h 53^m 10.80^s, -20\deg 02^\prime 16.8^{\prime\prime}$  &  Aug 18 at 21:31:29 (1.4) &   122  \\
$12^h 53^m 38.88^s, -19\deg 43^\prime 29.6^{\prime\prime}$  &  Aug 18 at 21:33:58 (1.4) &   112  \\
$12^h 52^m 55.20^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 18 at 22:47:52 (1.4) &   107  \\
$12^h 54^m 13.92^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 18 at 22:50:17 (1.4) &   117  \\
$12^h 55^m 32.64^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 18 at 22:52:41 (1.4) &   117  \\
$12^h 56^m 12.72^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 18 at 22:55:07 (1.4) &   120  \\
$12^h 55^m 35.52^s, -17\deg 50^\prime 46.7^{\prime\prime}$  &  Aug 18 at 22:57:32 (1.4) &   115  \\
$12^h 54^m 16.56^s, -17\deg 50^\prime 46.7^{\prime\prime}$  &  Aug 18 at 22:59:57 (1.4) &   112  \\
$12^h 54^m 59.76^s, -18\deg 09^\prime 33.8^{\prime\prime}$  &  Aug 18 at 23:02:22 (1.4) &   120  \\
$12^h 56^m 18.72^s, -18\deg 09^\prime 33.8^{\prime\prime}$  &  Aug 18 at 23:04:47 (1.4) &   117  \\
$12^h 57^m 37.92^s, -18\deg 09^\prime 33.8^{\prime\prime}$  &  Aug 18 at 23:07:12 (1.4) &   117  \\
$12^h 58^m 22.80^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 18 at 23:09:37 (1.4) &   120  \\
$12^h 59^m 9.12^s, -18\deg 47^\prime 08.2^{\prime\prime}$  &  Aug 18 at 23:12:02 (1.4) &   117  \\
$12^h 50^m 15.12^s, -15\deg 01^\prime 42.6^{\prime\prime}$  &  Aug 19 at 02:13:35 (1.6) &   102  \\
$12^h 51^m 33.12^s, -15\deg 01^\prime 42.6^{\prime\prime}$  &  Aug 19 at 02:15:42 (1.6) &   120  \\
$12^h 52^m 22.32^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 19 at 02:18:06 (1.6) &   125  \\
$12^h 53^m 40.08^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 19 at 02:20:37 (1.6) &   117  \\
$12^h 54^m 57.84^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 19 at 02:23:03 (1.6) &   120  \\
$12^h 55^m 26.40^s, -15\deg 01^\prime 42.6^{\prime\prime}$  &  Aug 19 at 02:25:27 (1.6) &   117  \\
$12^h 56^m 44.16^s, -15\deg 01^\prime 42.6^{\prime\prime}$  &  Aug 19 at 02:27:53 (1.6) &   117  \\
$12^h 58^m 2.16^s, -15\deg 01^\prime 42.6^{\prime\prime}$  &  Aug 19 at 02:30:18 (1.6) &   120  \\
$12^h 58^m 32.40^s, -15\deg 20^\prime 29.8^{\prime\prime}$  &  Aug 19 at 02:32:42 (1.6) &   112  \\
$13^h 16^m 20.64^s, -26\deg 36^\prime 46.4^{\prime\prime}$  &  Aug 19 at 03:35:12 (1.6) &   87  \\
$13^h 14^m 56.64^s, -26\deg 36^\prime 46.4^{\prime\prime}$  &  Aug 19 at 03:37:31 (1.6) &   110  \\
$13^h 13^m 32.40^s, -26\deg 36^\prime 46.4^{\prime\prime}$  &  Aug 19 at 03:39:56 (1.6) &   112  \\
$13^h 15^m 1.68^s, -26\deg 55^\prime 33.6^{\prime\prime}$  &  Aug 19 at 03:42:20 (1.6) &   125  \\
$13^h 16^m 26.16^s, -26\deg 55^\prime 33.6^{\prime\prime}$  &  Aug 19 at 03:44:51 (1.6) &   117  \\
$13^h 17^m 50.40^s, -26\deg 55^\prime 33.6^{\prime\prime}$  &  Aug 19 at 03:47:16 (1.6) &   117  \\
$13^h 19^m 22.08^s, -27\deg 14^\prime 20.8^{\prime\prime}$  &  Aug 19 at 03:49:41 (1.6) &   122  \\
$13^h 20^m 46.56^s, -27\deg 14^\prime 20.8^{\prime\prime}$  &  Aug 19 at 03:52:12 (1.6) &   117  \\
$13^h 19^m 14.64^s, -26\deg 55^\prime 33.6^{\prime\prime}$  &  Aug 19 at 03:54:37 (1.6) &   122  \\
$13^h 17^m 44.64^s, -26\deg 36^\prime 46.4^{\prime\prime}$  &  Aug 19 at 03:57:07 (1.6) &   122  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$13^h 16^m 16.56^s, -26\deg 17^\prime 59.3^{\prime\prime}$  &  Aug 19 at 03:59:38 (1.6) &   125  \\
$13^h 14^m 50.40^s, -25\deg 59^\prime 12.1^{\prime\prime}$  &  Aug 19 at 04:02:09 (1.6) &   122  \\
$13^h 13^m 26.88^s, -25\deg 59^\prime 12.1^{\prime\prime}$  &  Aug 19 at 04:04:39 (1.6) &   120  \\
$13^h 12^m 3.12^s, -25\deg 59^\prime 12.1^{\prime\prime}$  &  Aug 19 at 04:07:04 (1.6) &   115  \\
$13^h 13^m 26.16^s, -25\deg 40^\prime 25.0^{\prime\prime}$  &  Aug 19 at 04:09:29 (1.6) &   127  \\
$13^h 28^m 42.00^s, -31\deg 56^\prime 07.8^{\prime\prime}$  &  Aug 19 at 04:12:00 (1.6) &   117  \\
$13^h 58^m 16.32^s, -48\deg 12^\prime 58.7^{\prime\prime}$  &  Aug 19 at 04:14:39 (1.6) &   117  \\
$12^h 54^m 5.04^s, -14\deg 05^\prime 21.1^{\prime\prime}$  &  Aug 19 at 05:06:57 (1.7) &   80  \\
$12^h 53^m 13.20^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 19 at 05:10:42 (1.7) &   117  \\
$12^h 52^m 47.52^s, -14\deg 05^\prime 21.1^{\prime\prime}$  &  Aug 19 at 05:13:12 (1.7) &   120  \\
$12^h 53^m 40.80^s, -13\deg 46^\prime 34.0^{\prime\prime}$  &  Aug 19 at 05:15:37 (1.7) &   120  \\
$12^h 54^m 35.28^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 19 at 05:18:08 (1.7) &   122  \\
$12^h 55^m 52.56^s, -13\deg 27^\prime 46.8^{\prime\prime}$  &  Aug 19 at 05:20:37 (1.7) &   115  \\
$12^h 54^m 58.08^s, -13\deg 46^\prime 34.0^{\prime\prime}$  &  Aug 19 at 05:23:03 (1.7) &   122  \\
$12^h 55^m 22.56^s, -14\deg 05^\prime 21.1^{\prime\prime}$  &  Aug 19 at 05:25:34 (1.7) &   112  \\
$12^h 55^m 48.24^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 19 at 05:27:59 (1.7) &   112  \\
$12^h 54^m 30.72^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 19 at 05:30:24 (1.7) &   117  \\
$13^h 15^m 50.16^s, -28\deg 29^\prime 29.4^{\prime\prime}$  &  Aug 19 at 05:32:49 (1.7) &   115  \\
$13^h 15^m 37.44^s, -28\deg 10^\prime 42.2^{\prime\prime}$  &  Aug 19 at 05:35:38 (1.7) &   115  \\
$13^h 17^m 2.64^s, -28\deg 10^\prime 42.2^{\prime\prime}$  &  Aug 19 at 05:38:03 (1.7) &   117  \\
$13^h 17^m 15.60^s, -28\deg 29^\prime 29.4^{\prime\prime}$  &  Aug 19 at 05:40:28 (1.7) &   115  \\
$13^h 16^m 4.32^s, -28\deg 48^\prime 16.6^{\prime\prime}$  &  Aug 19 at 05:42:53 (1.7) &   120  \\
$13^h 16^m 19.92^s, -29\deg 07^\prime 03.4^{\prime\prime}$  &  Aug 19 at 05:45:24 (1.7) &   112  \\
$13^h 29^m 23.28^s, -34\deg 26^\prime 24.7^{\prime\prime}$  &  Aug 19 at 05:47:49 (1.7) &   115  \\
$13^h 58^m 32.88^s, -43\deg 49^\prime 58.8^{\prime\prime}$  &  Aug 19 at 05:50:27 (1.7) &   117  \\
$14^h 20^m 19.92^s, -55\deg 06^\prime 15.8^{\prime\prime}$  &  Aug 19 at 05:53:11 (1.7) &   117  \\
$12^h 54^m 53.76^s, -16\deg 54^\prime 25.2^{\prime\prime}$  &  Aug 19 at 06:47:14 (1.8) &   87  \\
$12^h 55^m 35.04^s, -16\deg 35^\prime 38.0^{\prime\prime}$  &  Aug 19 at 06:49:07 (1.8) &   117  \\
$12^h 56^m 53.52^s, -16\deg 35^\prime 38.0^{\prime\prime}$  &  Aug 19 at 06:51:32 (1.8) &   120  \\
$12^h 56^m 17.52^s, -16\deg 16^\prime 50.9^{\prime\prime}$  &  Aug 19 at 06:53:57 (1.8) &   120  \\
$12^h 55^m 42.96^s, -15\deg 58^\prime 03.7^{\prime\prime}$  &  Aug 19 at 06:56:22 (1.8) &   120  \\
$12^h 56^m 28.08^s, -15\deg 39^\prime 16.6^{\prime\prime}$  &  Aug 19 at 06:58:47 (1.8) &   120  \\
$12^h 57^m 46.08^s, -15\deg 39^\prime 16.6^{\prime\prime}$  &  Aug 19 at 07:01:12 (1.8) &   120  \\
$12^h 59^m 4.08^s, -15\deg 39^\prime 16.6^{\prime\prime}$  &  Aug 19 at 07:03:37 (1.8) &   120  \\
$12^h 59^m 50.40^s, -15\deg 20^\prime 29.8^{\prime\prime}$  &  Aug 19 at 07:06:02 (1.8) &   110  \\
$13^h 01^m 8.16^s, -15\deg 20^\prime 29.8^{\prime\prime}$  &  Aug 19 at 07:08:27 (1.8) &   120  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$13^h 00^m 37.68^s, -15\deg 01^\prime 42.6^{\prime\prime}$  &  Aug 19 at 07:10:52 (1.8) &   115  \\
$12^h 59^m 19.92^s, -15\deg 01^\prime 42.6^{\prime\prime}$  &  Aug 19 at 07:13:17 (1.8) &   112  \\
$12^h 58^m 50.88^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 19 at 07:15:42 (1.8) &   117  \\
$13^h 00^m 8.64^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 19 at 07:18:07 (1.8) &   120  \\
$13^h 08^m 7.44^s, -24\deg 25^\prime 16.7^{\prime\prime}$  &  Aug 19 at 07:20:31 (1.8) &   117  \\
$13^h 36^m 12.72^s, -34\deg 07^\prime 37.6^{\prime\prime}$  &  Aug 19 at 07:23:15 (1.8) &   117  \\
$14^h 09^m 16.08^s, -49\deg 09^\prime 20.2^{\prime\prime}$  &  Aug 19 at 07:26:00 (1.8) &   117  \\
$14^h 15^m 53.04^s, -51\deg 58^\prime 24.2^{\prime\prime}$  &  Aug 19 at 07:28:51 (1.8) &   117  \\
$12^h 48^m 9.12^s, -15\deg 20^\prime 29.8^{\prime\prime}$  &  Aug 19 at 08:22:14 (1.8) &   77  \\
$12^h 49^m 26.88^s, -15\deg 20^\prime 29.8^{\prime\prime}$  &  Aug 19 at 08:24:07 (1.8) &   117  \\
$12^h 48^m 39.84^s, -15\deg 39^\prime 16.6^{\prime\prime}$  &  Aug 19 at 08:26:32 (1.8) &   115  \\
$12^h 49^m 12.24^s, -15\deg 58^\prime 03.7^{\prime\prime}$  &  Aug 19 at 08:28:57 (1.8) &   120  \\
$12^h 50^m 30.48^s, -15\deg 58^\prime 03.7^{\prime\prime}$  &  Aug 19 at 08:31:21 (1.8) &   117  \\
$12^h 49^m 46.08^s, -16\deg 16^\prime 50.9^{\prime\prime}$  &  Aug 19 at 08:33:47 (1.8) &   120  \\
$12^h 50^m 21.36^s, -16\deg 35^\prime 38.0^{\prime\prime}$  &  Aug 19 at 08:36:12 (1.8) &   117  \\
$12^h 51^m 39.84^s, -16\deg 35^\prime 38.0^{\prime\prime}$  &  Aug 19 at 08:38:37 (1.8) &   120  \\
$12^h 52^m 16.80^s, -16\deg 54^\prime 25.2^{\prime\prime}$  &  Aug 19 at 08:41:02 (1.8) &   117  \\
$12^h 51^m 36.48^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 19 at 08:43:27 (1.8) &   112  \\
$12^h 52^m 16.32^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 19 at 08:45:52 (1.8) &   120  \\
$12^h 53^m 35.04^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 19 at 08:48:16 (1.8) &   117  \\
$12^h 54^m 54.00^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 19 at 08:50:42 (1.8) &   117  \\
$13^h 02^m 10.32^s, -17\deg 50^\prime 46.7^{\prime\prime}$  &  Aug 19 at 08:53:06 (1.8) &   122  \\
$13^h 02^m 46.80^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 19 at 08:55:39 (1.8) &   112  \\
$13^h 30^m 9.60^s, -34\deg 07^\prime 37.6^{\prime\prime}$  &  Aug 19 at 08:58:04 (1.8) &   117  \\
$14^h 11^m 49.20^s, -51\deg 58^\prime 24.2^{\prime\prime}$  &  Aug 19 at 09:03:36 (1.8) &   152  \\
$12^h 54^m 8.64^s, -15\deg 01^\prime 42.6^{\prime\prime}$  &  Aug 19 at 09:58:13 (1.9) &   85  \\
$12^h 54^m 38.64^s, -15\deg 20^\prime 29.8^{\prime\prime}$  &  Aug 19 at 10:00:07 (1.9) &   117  \\
$12^h 55^m 10.08^s, -15\deg 39^\prime 16.6^{\prime\prime}$  &  Aug 19 at 10:02:32 (1.9) &   115  \\
$12^h 55^m 56.64^s, -15\deg 20^\prime 29.8^{\prime\prime}$  &  Aug 19 at 10:04:57 (1.9) &   110  \\
$12^h 57^m 14.40^s, -15\deg 20^\prime 29.8^{\prime\prime}$  &  Aug 19 at 10:07:22 (1.9) &   110  \\
$12^h 58^m 36.24^s, -20\deg 58^\prime 37.9^{\prime\prime}$  &  Aug 19 at 10:09:47 (1.9) &   117  \\
$12^h 59^m 56.88^s, -20\deg 58^\prime 37.9^{\prime\prime}$  &  Aug 19 at 10:12:24 (1.9) &   120  \\
$12^h 59^m 34.80^s, -21\deg 17^\prime 25.1^{\prime\prime}$  &  Aug 19 at 10:14:48 (1.9) &   120  \\
$12^h 58^m 14.16^s, -21\deg 17^\prime 25.1^{\prime\prime}$  &  Aug 19 at 10:17:14 (1.9) &   120  \\
$12^h 57^m 15.84^s, -20\deg 58^\prime 37.9^{\prime\prime}$  &  Aug 19 at 10:19:39 (1.9) &   127  \\
$12^h 57^m 39.60^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 19 at 10:22:10 (1.9) &   120  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$12^h 56^m 44.40^s, -20\deg 21^\prime 03.6^{\prime\prime}$  &  Aug 19 at 10:24:35 (1.9) &   125  \\
$12^h 56^m 19.20^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 19 at 10:27:05 (1.9) &   115  \\
$12^h 55^m 55.44^s, -20\deg 58^\prime 37.9^{\prime\prime}$  &  Aug 19 at 10:29:30 (1.9) &   115  \\
$13^h 04^m 1.20^s, -22\deg 13^\prime 46.6^{\prime\prime}$  &  Aug 19 at 10:31:55 (1.9) &   122  \\
$13^h 31^m 45.60^s, -33\deg 30^\prime 03.2^{\prime\prime}$  &  Aug 19 at 10:34:28 (1.9) &   115  \\
$14^h 08^m 10.32^s, -48\deg 31^\prime 45.8^{\prime\prime}$  &  Aug 19 at 10:37:15 (1.9) &   117  \\
$14^h 17^m 12.72^s, -55\deg 25^\prime 03.0^{\prime\prime}$  &  Aug 19 at 10:40:06 (1.9) &   127  \\
$12^h 48^m 27.36^s, -12\deg 31^\prime 25.3^{\prime\prime}$  &  Aug 19 at 11:33:02 (2.0) &   97  \\
$12^h 48^m 10.56^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 19 at 11:35:07 (2.0) &   117  \\
$12^h 49^m 44.40^s, -12\deg 31^\prime 25.3^{\prime\prime}$  &  Aug 19 at 11:37:31 (2.0) &   120  \\
$12^h 51^m 19.68^s, -12\deg 50^\prime 12.5^{\prime\prime}$  &  Aug 19 at 11:40:03 (2.0) &   122  \\
$12^h 52^m 18.24^s, -12\deg 31^\prime 25.3^{\prime\prime}$  &  Aug 19 at 11:42:33 (2.0) &   122  \\
$12^h 53^m 35.28^s, -12\deg 31^\prime 25.3^{\prime\prime}$  &  Aug 19 at 11:45:04 (2.0) &   120  \\
$12^h 54^m 52.08^s, -12\deg 31^\prime 25.3^{\prime\prime}$  &  Aug 19 at 11:47:29 (2.0) &   115  \\
$12^h 53^m 18.00^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 19 at 11:49:54 (2.0) &   117  \\
$12^h 52^m 1.20^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 19 at 11:52:24 (2.0) &   117  \\
$12^h 53^m 2.40^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 19 at 11:54:49 (2.0) &   120  \\
$12^h 54^m 35.04^s, -12\deg 12^\prime 38.2^{\prime\prime}$  &  Aug 19 at 11:57:20 (2.0) &   122  \\
$12^h 54^m 19.20^s, -11\deg 53^\prime 51.0^{\prime\prime}$  &  Aug 19 at 11:59:51 (2.0) &   120  \\
$12^h 52^m 48.00^s, -11\deg 35^\prime 03.8^{\prime\prime}$  &  Aug 19 at 12:02:15 (2.0) &   125  \\
$13^h 10^m 52.32^s, -24\deg 25^\prime 16.7^{\prime\prime}$  &  Aug 19 at 12:04:46 (2.0) &   112  \\
$13^h 09^m 24.24^s, -24\deg 44^\prime 03.5^{\prime\prime}$  &  Aug 19 at 12:07:34 (2.0) &   122  \\
$13^h 36^m 58.80^s, -33\deg 48^\prime 50.4^{\prime\prime}$  &  Aug 19 at 12:10:04 (2.0) &   117  \\
$13^h 55^m 7.68^s, -44\deg 08^\prime 46.0^{\prime\prime}$  &  Aug 19 at 12:12:49 (2.0) &   115  \\
$14^h 17^m 45.60^s, -52\deg 35^\prime 58.6^{\prime\prime}$  &  Aug 19 at 12:15:33 (2.0) &   117  \\
$12^h 47^m 21.84^s, -15\deg 39^\prime 16.6^{\prime\prime}$  &  Aug 19 at 13:08:56 (2.0) &   102  \\
$12^h 47^m 54.00^s, -15\deg 58^\prime 03.7^{\prime\prime}$  &  Aug 19 at 13:11:06 (2.0) &   117  \\
$12^h 48^m 27.84^s, -16\deg 16^\prime 50.9^{\prime\prime}$  &  Aug 19 at 13:13:32 (2.0) &   120  \\
$12^h 49^m 2.88^s, -16\deg 35^\prime 38.0^{\prime\prime}$  &  Aug 19 at 13:15:57 (2.0) &   120  \\
$12^h 49^m 39.60^s, -16\deg 54^\prime 25.2^{\prime\prime}$  &  Aug 19 at 13:18:22 (2.0) &   120  \\
$12^h 50^m 58.08^s, -16\deg 54^\prime 25.2^{\prime\prime}$  &  Aug 19 at 13:20:47 (2.0) &   117  \\
$12^h 50^m 17.76^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 19 at 13:23:12 (2.0) &   22  \\
$13^h 44^m 5.28^s, -41\deg 00^\prime 54.7^{\prime\prime}$  &  Aug 19 at 13:48:23 (2.0) &   87  \\
$14^h 08^m 8.88^s, -51\deg 20^\prime 49.9^{\prime\prime}$  &  Aug 19 at 13:50:34 (2.0) &   155  \\
$13^h 31^m 40.80^s, -34\deg 45^\prime 11.9^{\prime\prime}$  &  Aug 19 at 15:23:16 (2.1) &   35  \\
$14^h 07^m 40.32^s, -48\deg 12^\prime 58.7^{\prime\prime}$  &  Aug 19 at 15:24:41 (2.1) &   117  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$14^h 18^m 30.72^s, -55\deg 43^\prime 50.2^{\prime\prime}$  &  Aug 19 at 15:27:30 (2.1) &   117  \\
$13^h 02^m 24.00^s, -22\deg 32^\prime 33.7^{\prime\prime}$  &  Aug 19 at 16:37:27 (2.2) &   112  \\
$13^h 03^m 30.48^s, -22\deg 51^\prime 20.9^{\prime\prime}$  &  Aug 19 at 16:39:53 (2.2) &   117  \\
$13^h 02^m 9.12^s, -22\deg 51^\prime 20.9^{\prime\prime}$  &  Aug 19 at 16:42:24 (2.2) &   117  \\
$13^h 01^m 2.64^s, -22\deg 32^\prime 33.7^{\prime\prime}$  &  Aug 19 at 16:44:49 (2.2) &   122  \\
$12^h 59^m 41.28^s, -22\deg 32^\prime 33.7^{\prime\prime}$  &  Aug 19 at 16:47:19 (2.2) &   117  \\
$12^h 58^m 4.32^s, -22\deg 51^\prime 20.9^{\prime\prime}$  &  Aug 19 at 16:49:43 (2.2) &   122  \\
$12^h 58^m 19.92^s, -22\deg 32^\prime 33.7^{\prime\prime}$  &  Aug 19 at 16:52:15 (2.2) &   112  \\
$13^h 24^m 30.00^s, -30\deg 03^\prime 24.8^{\prime\prime}$  &  Aug 19 at 16:54:40 (2.2) &   115  \\
$13^h 34^m 51.60^s, -35\deg 22^\prime 46.2^{\prime\prime}$  &  Aug 19 at 16:57:22 (2.2) &   117  \\
$13^h 51^m 36.24^s, -43\deg 49^\prime 58.8^{\prime\prime}$  &  Aug 19 at 17:00:00 (2.2) &   117  \\
$14^h 16^m 39.12^s, -53\deg 32^\prime 20.0^{\prime\prime}$  &  Aug 19 at 17:02:42 (2.2) &   117  \\
$12^h 47^m 9.60^s, -16\deg 16^\prime 50.9^{\prime\prime}$  &  Aug 19 at 17:56:09 (2.2) &   87  \\
$12^h 47^m 44.64^s, -16\deg 35^\prime 38.0^{\prime\prime}$  &  Aug 19 at 17:58:07 (2.2) &   112  \\
$12^h 48^m 21.12^s, -16\deg 54^\prime 25.2^{\prime\prime}$  &  Aug 19 at 18:00:31 (2.2) &   112  \\
$12^h 48^m 59.28^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 19 at 18:02:57 (2.2) &   115  \\
$12^h 49^m 38.64^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 19 at 18:05:22 (2.2) &   120  \\
$12^h 50^m 19.92^s, -17\deg 50^\prime 46.7^{\prime\prime}$  &  Aug 19 at 18:07:47 (2.2) &   120  \\
$12^h 51^m 2.40^s, -18\deg 09^\prime 33.8^{\prime\prime}$  &  Aug 19 at 18:10:12 (2.2) &   117  \\
$12^h 52^m 21.60^s, -18\deg 09^\prime 33.8^{\prime\prime}$  &  Aug 19 at 18:12:37 (2.2) &   120  \\
$12^h 53^m 5.76^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 19 at 18:15:02 (2.2) &   117  \\
$12^h 53^m 51.60^s, -18\deg 47^\prime 08.2^{\prime\prime}$  &  Aug 19 at 18:17:27 (2.2) &   110  \\
$12^h 54^m 39.12^s, -19\deg 05^\prime 55.3^{\prime\prime}$  &  Aug 19 at 18:19:52 (2.2) &   115  \\
$12^h 54^m 8.40^s, -19\deg 24^\prime 42.5^{\prime\prime}$  &  Aug 19 at 18:22:17 (2.2) &   117  \\
$12^h 53^m 19.44^s, -19\deg 05^\prime 55.3^{\prime\prime}$  &  Aug 19 at 18:24:42 (2.2) &   122  \\
$12^h 52^m 32.40^s, -18\deg 47^\prime 08.2^{\prime\prime}$  &  Aug 19 at 18:27:12 (2.2) &   117  \\
$13^h 07^m 59.76^s, -20\deg 58^\prime 37.9^{\prime\prime}$  &  Aug 19 at 18:29:37 (2.2) &   37  \\
$13^h 45^m 52.80^s, -39\deg 08^\prime 11.8^{\prime\prime}$  &  Aug 19 at 18:35:24 (2.2) &   95  \\
$14^h 06^m 6.96^s, -53\deg 32^\prime 20.0^{\prime\prime}$  &  Aug 19 at 18:37:39 (2.2) &   145  \\
$13^h 01^m 28.08^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 20 at 00:18:50 (2.5) &   105  \\
$13^h 00^m 47.28^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 20 at 00:21:19 (2.5) &   115  \\
$13^h 00^m 7.92^s, -16\deg 54^\prime 25.2^{\prime\prime}$  &  Aug 20 at 00:23:44 (2.5) &   117  \\
$12^h 59^m 28.56^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 20 at 00:26:09 (2.5) &   117  \\
$13^h 00^m 9.12^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 20 at 00:28:34 (2.5) &   117  \\
$12^h 59^m 32.40^s, -17\deg 50^\prime 46.7^{\prime\prime}$  &  Aug 20 at 00:30:59 (2.5) &   117  \\
$13^h 00^m 51.36^s, -17\deg 50^\prime 46.7^{\prime\prime}$  &  Aug 20 at 00:33:23 (2.5) &   115  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$13^h 18^m 6.24^s, -27\deg 33^\prime 07.9^{\prime\prime}$  &  Aug 20 at 00:35:49 (2.5) &   117  \\
$13^h 18^m 16.32^s, -27\deg 51^\prime 55.1^{\prime\prime}$  &  Aug 20 at 00:38:32 (2.5) &   112  \\
$13^h 19^m 41.28^s, -27\deg 51^\prime 55.1^{\prime\prime}$  &  Aug 20 at 00:40:56 (2.5) &   117  \\
$13^h 18^m 27.84^s, -28\deg 10^\prime 42.2^{\prime\prime}$  &  Aug 20 at 00:43:22 (2.5) &   125  \\
$13^h 16^m 51.36^s, -27\deg 51^\prime 55.1^{\prime\prime}$  &  Aug 20 at 00:45:53 (2.5) &   125  \\
$12^h 43^m 27.84^s, -15\deg 39^\prime 16.6^{\prime\prime}$  &  Aug 20 at 01:54:17 (2.6) &   72  \\
$12^h 43^m 59.52^s, -15\deg 58^\prime 03.7^{\prime\prime}$  &  Aug 20 at 01:56:07 (2.6) &   107  \\
$12^h 44^m 32.88^s, -16\deg 16^\prime 50.9^{\prime\prime}$  &  Aug 20 at 01:58:32 (2.6) &   117  \\
$12^h 45^m 7.68^s, -16\deg 35^\prime 38.0^{\prime\prime}$  &  Aug 20 at 02:00:57 (2.6) &   115  \\
$12^h 45^m 44.16^s, -16\deg 54^\prime 25.2^{\prime\prime}$  &  Aug 20 at 02:03:22 (2.6) &   120  \\
$12^h 46^m 21.84^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 20 at 02:05:46 (2.6) &   117  \\
$12^h 47^m 1.20^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 20 at 02:08:11 (2.6) &   115  \\
$12^h 47^m 42.00^s, -17\deg 50^\prime 46.7^{\prime\prime}$  &  Aug 20 at 02:10:37 (2.6) &   115  \\
$13^h 24^m 48.72^s, -32\deg 14^\prime 55.0^{\prime\prime}$  &  Aug 20 at 02:13:02 (2.6) &   117  \\
$13^h 23^m 53.76^s, -32\deg 33^\prime 42.1^{\prime\prime}$  &  Aug 20 at 02:15:54 (2.6) &   122  \\
$13^h 25^m 22.80^s, -32\deg 33^\prime 42.1^{\prime\prime}$  &  Aug 20 at 02:18:24 (2.6) &   115  \\
$13^h 26^m 17.76^s, -32\deg 14^\prime 55.0^{\prime\prime}$  &  Aug 20 at 02:20:49 (2.6) &   120  \\
$13^h 27^m 13.44^s, -31\deg 56^\prime 07.8^{\prime\prime}$  &  Aug 20 at 02:23:20 (2.6) &   122  \\
$13^h 28^m 10.56^s, -31\deg 37^\prime 20.6^{\prime\prime}$  &  Aug 20 at 02:25:50 (2.6) &   160  \\
$14^h 07^m 21.12^s, -49\deg 09^\prime 20.2^{\prime\prime}$  &  Aug 20 at 04:09:35 (2.6) &   117  \\
$13^h 35^m 28.32^s, -33\deg 48^\prime 50.4^{\prime\prime}$  &  Aug 20 at 05:44:16 (2.7) &   17  \\
$14^h 04^m 40.80^s, -50\deg 43^\prime 16.0^{\prime\prime}$  &  Aug 20 at 05:45:34 (2.7) &   117  \\
$14^h 21^m 15.60^s, -54\deg 47^\prime 28.7^{\prime\prime}$  &  Aug 20 at 05:48:27 (2.7) &   120  \\
$12^h 52^m 58.08^s, -16\deg 35^\prime 38.0^{\prime\prime}$  &  Aug 20 at 06:39:13 (2.7) &   100  \\
$13^h 16^m 36.96^s, -29\deg 25^\prime 50.5^{\prime\prime}$  &  Aug 20 at 06:41:42 (2.8) &   112  \\
$13^h 15^m 10.80^s, -29\deg 25^\prime 50.5^{\prime\prime}$  &  Aug 20 at 06:44:30 (2.8) &   120  \\
$13^h 13^m 27.84^s, -29\deg 07^\prime 03.4^{\prime\prime}$  &  Aug 20 at 06:46:55 (2.8) &   125  \\
$13^h 14^m 53.76^s, -29\deg 07^\prime 03.4^{\prime\prime}$  &  Aug 20 at 06:49:25 (2.8) &   115  \\
$13^h 14^m 38.40^s, -28\deg 48^\prime 16.6^{\prime\prime}$  &  Aug 20 at 06:51:51 (2.8) &   115  \\
$13^h 14^m 24.48^s, -28\deg 29^\prime 29.4^{\prime\prime}$  &  Aug 20 at 06:54:16 (2.8) &   120  \\
$13^h 14^m 12.24^s, -28\deg 10^\prime 42.2^{\prime\prime}$  &  Aug 20 at 06:56:40 (2.8) &   115  \\
$13^h 15^m 26.40^s, -27\deg 51^\prime 55.1^{\prime\prime}$  &  Aug 20 at 06:59:05 (2.8) &   122  \\
$13^h 16^m 41.52^s, -27\deg 33^\prime 07.9^{\prime\prime}$  &  Aug 20 at 07:01:36 (2.8) &   120  \\
$13^h 17^m 57.60^s, -27\deg 14^\prime 20.8^{\prime\prime}$  &  Aug 20 at 07:04:06 (2.8) &   122  \\
$13^h 16^m 33.12^s, -27\deg 14^\prime 20.8^{\prime\prime}$  &  Aug 20 at 07:06:36 (2.8) &   120  \\
$13^h 15^m 8.40^s, -27\deg 14^\prime 20.8^{\prime\prime}$  &  Aug 20 at 07:09:02 (2.8) &   115  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$13^h 13^m 43.92^s, -27\deg 14^\prime 20.8^{\prime\prime}$  &  Aug 20 at 07:11:27 (2.8) &   117  \\
$13^h 13^m 37.44^s, -26\deg 55^\prime 33.6^{\prime\prime}$  &  Aug 20 at 07:13:52 (2.8) &   112  \\
$13^h 22^m 20.40^s, -27\deg 33^\prime 07.9^{\prime\prime}$  &  Aug 20 at 07:16:17 (2.8) &   122  \\
$13^h 36^m 15.84^s, -33\deg 30^\prime 03.2^{\prime\prime}$  &  Aug 20 at 07:18:50 (2.8) &   117  \\
$14^h 04^m 23.28^s, -48\deg 31^\prime 45.8^{\prime\prime}$  &  Aug 20 at 07:21:29 (2.8) &   117  \\
$14^h 19^m 33.84^s, -57\deg 55^\prime 19.9^{\prime\prime}$  &  Aug 20 at 07:24:19 (2.8) &   117  \\
$12^h 55^m 44.16^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 20 at 08:14:57 (2.8) &   70  \\
$12^h 57^m 3.60^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 20 at 08:17:42 (2.8) &   107  \\
$12^h 57^m 49.68^s, -18\deg 47^\prime 08.2^{\prime\prime}$  &  Aug 20 at 08:20:07 (2.8) &   115  \\
$12^h 57^m 18.00^s, -19\deg 05^\prime 55.3^{\prime\prime}$  &  Aug 20 at 08:22:32 (2.8) &   112  \\
$12^h 58^m 4.56^s, -20\deg 21^\prime 03.6^{\prime\prime}$  &  Aug 20 at 08:24:56 (2.8) &   122  \\
$12^h 59^m 24.72^s, -20\deg 21^\prime 03.6^{\prime\prime}$  &  Aug 20 at 08:27:28 (2.8) &   10  \\
$13^h 32^m 43.68^s, -38\deg 11^\prime 50.3^{\prime\prime}$  &  Aug 20 at 08:55:36 (2.8) &   62  \\
$14^h 03^m 19.44^s, -52\deg 35^\prime 58.6^{\prime\prime}$  &  Aug 20 at 08:57:40 (2.8) &   117  \\
$13^h 35^m 27.60^s, -34\deg 26^\prime 24.7^{\prime\prime}$  &  Aug 20 at 10:31:16 (2.9) &   17  \\
$13^h 58^m 37.20^s, -44\deg 08^\prime 46.0^{\prime\prime}$  &  Aug 20 at 10:32:33 (2.9) &   117  \\
$14^h 22^m 31.44^s, -55\deg 06^\prime 15.8^{\prime\prime}$  &  Aug 20 at 10:35:16 (2.9) &   117  \\
$13^h 33^m 56.40^s, -34\deg 26^\prime 24.7^{\prime\prime}$  &  Aug 20 at 12:06:56 (3.0) &   10  \\
$14^h 04^m 12.96^s, -52\deg 54^\prime 45.7^{\prime\prime}$  &  Aug 20 at 12:08:04 (3.0) &   117  \\
$14^h 16^m 40.80^s, -52\deg 54^\prime 45.7^{\prime\prime}$  &  Aug 20 at 12:11:00 (3.0) &   122  \\
$13^h 53^m 20.40^s, -43\deg 49^\prime 58.8^{\prime\prime}$  &  Aug 20 at 13:43:29 (3.0) &   107  \\
$14^h 17^m 44.40^s, -53\deg 51^\prime 07.2^{\prime\prime}$  &  Aug 20 at 13:46:08 (3.0) &   117  \\
$13^h 38^m 40.80^s, -39\deg 45^\prime 46.1^{\prime\prime}$  &  Aug 20 at 15:18:14 (3.1) &   42  \\
$13^h 55^m 47.28^s, -45\deg 42^\prime 41.8^{\prime\prime}$  &  Aug 20 at 15:20:01 (3.1) &   117  \\
$14^h 26^m 30.48^s, -54\deg 28^\prime 41.5^{\prime\prime}$  &  Aug 20 at 15:22:40 (3.1) &   117  \\
$13^h 37^m 43.44^s, -34\deg 07^\prime 37.6^{\prime\prime}$  &  Aug 20 at 16:53:55 (3.2) &   2  \\
$13^h 51^m 38.88^s, -42\deg 53^\prime 37.3^{\prime\prime}$  &  Aug 20 at 16:54:56 (3.2) &   117  \\
$14^h 18^m 45.36^s, -52\deg 54^\prime 45.7^{\prime\prime}$  &  Aug 20 at 16:57:38 (3.2) &   117  \\
$13^h 04^m 21.12^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 20 at 18:04:17 (3.2) &   77  \\
$13^h 05^m 18.72^s, -20\deg 58^\prime 37.9^{\prime\prime}$  &  Aug 20 at 18:06:30 (3.2) &   115  \\
$13^h 26^m 41.04^s, -29\deg 25^\prime 50.5^{\prime\prime}$  &  Aug 20 at 18:19:57 (3.2) &   62  \\
$13^h 26^m 21.84^s, -29\deg 07^\prime 03.4^{\prime\prime}$  &  Aug 20 at 18:22:42 (3.2) &   112  \\
$13^h 27^m 48.00^s, -29\deg 07^\prime 03.4^{\prime\prime}$  &  Aug 20 at 18:25:07 (3.2) &   117  \\
$13^h 30^m 10.56^s, -31\deg 56^\prime 07.8^{\prime\prime}$  &  Aug 20 at 18:27:32 (3.2) &   120  \\
$13^h 55^m 18.72^s, -44\deg 46^\prime 20.3^{\prime\prime}$  &  Aug 20 at 18:30:06 (3.2) &   117  \\
$14^h 05^m 0.24^s, -53\deg 51^\prime 07.2^{\prime\prime}$  &  Aug 20 at 18:32:54 (3.2) &   117  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$12^h 47^m 48.96^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 20 at 19:23:57 (3.3) &   22  \\
$12^h 49^m 8.16^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 20 at 19:26:42 (3.3) &   107  \\
$12^h 50^m 27.36^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 20 at 19:29:07 (3.3) &   112  \\
$12^h 51^m 46.56^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 20 at 19:31:32 (3.3) &   120  \\
$12^h 51^m 12.96^s, -18\deg 47^\prime 08.2^{\prime\prime}$  &  Aug 20 at 19:33:57 (3.3) &   115  \\
$12^h 52^m 0.00^s, -19\deg 05^\prime 55.3^{\prime\prime}$  &  Aug 20 at 19:36:22 (3.3) &   120  \\
$12^h 52^m 48.72^s, -19\deg 24^\prime 42.5^{\prime\prime}$  &  Aug 20 at 19:38:47 (3.3) &   120  \\
$12^h 52^m 19.20^s, -19\deg 43^\prime 29.6^{\prime\prime}$  &  Aug 20 at 19:41:17 (3.3) &   130  \\
$13^h 00^m 58.56^s, -14\deg 24^\prime 08.3^{\prime\prime}$  &  Aug 20 at 20:59:57 (3.3) &   15  \\
$13^h 01^m 26.16^s, -14\deg 42^\prime 55.4^{\prime\prime}$  &  Aug 20 at 21:02:42 (3.3) &   102  \\
$13^h 01^m 55.44^s, -15\deg 01^\prime 42.6^{\prime\prime}$  &  Aug 20 at 21:05:07 (3.4) &   117  \\
$13^h 11^m 11.28^s, -27\deg 51^\prime 55.1^{\prime\prime}$  &  Aug 20 at 21:07:32 (3.4) &   115  \\
$13^h 11^m 21.60^s, -28\deg 10^\prime 42.2^{\prime\prime}$  &  Aug 20 at 21:10:19 (3.4) &   117  \\
$13^h 09^m 46.32^s, -27\deg 51^\prime 55.1^{\prime\prime}$  &  Aug 20 at 21:12:43 (3.4) &   115  \\
$13^h 09^m 56.40^s, -28\deg 10^\prime 42.2^{\prime\prime}$  &  Aug 20 at 21:15:14 (3.4) &   120  \\
$13^h 11^m 33.60^s, -28\deg 29^\prime 29.4^{\prime\prime}$  &  Aug 20 at 21:17:38 (3.4) &   125  \\
$13^h 13^m 12.72^s, -28\deg 48^\prime 16.6^{\prime\prime}$  &  Aug 20 at 21:20:10 (3.4) &   135  \\
$12^h 55^m 24.24^s, -20\deg 21^\prime 03.6^{\prime\prime}$  &  Aug 20 at 22:35:57 (3.4) &   27  \\
$12^h 54^m 58.80^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 20 at 22:38:42 (3.4) &   110  \\
$12^h 54^m 34.80^s, -20\deg 58^\prime 37.9^{\prime\prime}$  &  Aug 20 at 22:41:06 (3.4) &   110  \\
$12^h 55^m 32.88^s, -21\deg 17^\prime 25.1^{\prime\prime}$  &  Aug 20 at 22:43:32 (3.4) &   125  \\
$12^h 55^m 11.52^s, -21\deg 36^\prime 12.2^{\prime\prime}$  &  Aug 20 at 22:46:02 (3.4) &   117  \\
$12^h 56^m 32.40^s, -21\deg 36^\prime 12.2^{\prime\prime}$  &  Aug 20 at 22:48:27 (3.4) &   112  \\
$12^h 57^m 53.28^s, -21\deg 36^\prime 12.2^{\prime\prime}$  &  Aug 20 at 22:50:52 (3.4) &   112  \\
$12^h 58^m 54.72^s, -21\deg 54^\prime 59.4^{\prime\prime}$  &  Aug 20 at 22:53:17 (3.4) &   125  \\
$13^h 00^m 34.80^s, -21\deg 36^\prime 12.2^{\prime\prime}$  &  Aug 20 at 22:55:48 (3.4) &   125  \\
$13^h 01^m 55.68^s, -21\deg 36^\prime 12.2^{\prime\prime}$  &  Aug 20 at 22:58:19 (3.4) &   117  \\
$13^h 02^m 16.08^s, -21\deg 17^\prime 25.1^{\prime\prime}$  &  Aug 20 at 23:00:44 (3.4) &   120  \\
$12^h 46^m 29.76^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 21 at 00:10:57 (3.5) &   22  \\
$13^h 01^m 17.28^s, -20\deg 58^\prime 37.9^{\prime\prime}$  &  Aug 21 at 00:13:41 (3.5) &   112  \\
$13^h 00^m 20.16^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 21 at 00:16:17 (3.5) &   112  \\
$12^h 58^m 59.76^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 21 at 00:18:48 (3.5) &   120  \\
$13^h 04^m 45.12^s, -20\deg 21^\prime 03.6^{\prime\prime}$  &  Aug 21 at 00:21:12 (3.5) &   120  \\
$13^h 03^m 50.64^s, -20\deg 02^\prime 16.8^{\prime\prime}$  &  Aug 21 at 00:23:45 (3.5) &   122  \\
$13^h 06^m 18.00^s, -21\deg 17^\prime 25.1^{\prime\prime}$  &  Aug 21 at 00:26:15 (3.5) &   122  \\
$13^h 07^m 18.96^s, -21\deg 36^\prime 12.2^{\prime\prime}$  &  Aug 21 at 00:28:47 (3.5) &   120  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$13^h 08^m 59.28^s, -21\deg 17^\prime 25.1^{\prime\prime}$  &  Aug 21 at 00:31:18 (3.5) &   120  \\
$13^h 08^m 39.84^s, -21\deg 36^\prime 12.2^{\prime\prime}$  &  Aug 21 at 00:33:47 (3.5) &   120  \\
$13^h 10^m 19.92^s, -21\deg 17^\prime 25.1^{\prime\prime}$  &  Aug 21 at 00:36:13 (3.5) &   120  \\
$13^h 10^m 40.56^s, -20\deg 58^\prime 37.9^{\prime\prime}$  &  Aug 21 at 00:38:44 (3.5) &   115  \\
$13^h 11^m 2.64^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 21 at 00:41:09 (3.5) &   107  \\
$13^h 38^m 32.64^s, -36\deg 37^\prime 54.8^{\prime\prime}$  &  Aug 21 at 04:03:31 (3.6) &   82  \\
$13^h 48^m 24.72^s, -42\deg 16^\prime 03.4^{\prime\prime}$  &  Aug 21 at 05:39:11 (3.7) &   97  \\
$14^h 06^m 16.80^s, -48\deg 31^\prime 45.8^{\prime\prime}$  &  Aug 21 at 05:41:53 (3.7) &   117  \\
$13^h 35^m 32.88^s, -35\deg 03^\prime 59.0^{\prime\prime}$  &  Aug 21 at 07:14:50 (3.8) &   42  \\
$14^h 07^m 56.16^s, -49\deg 28^\prime 07.3^{\prime\prime}$  &  Aug 21 at 07:16:35 (3.8) &   117  \\
$12^h 54^m 12.24^s, -21\deg 17^\prime 25.1^{\prime\prime}$  &  Aug 21 at 08:13:23 (3.8) &   67  \\
$13^h 00^m 55.44^s, -21\deg 17^\prime 25.1^{\prime\prime}$  &  Aug 21 at 08:15:07 (3.8) &   122  \\
$13^h 05^m 41.28^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 21 at 08:17:39 (3.8) &   122  \\
$13^h 06^m 39.12^s, -20\deg 58^\prime 37.9^{\prime\prime}$  &  Aug 21 at 08:20:10 (3.8) &   125  \\
$13^h 07^m 1.68^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 21 at 08:22:41 (3.8) &   117  \\
$13^h 08^m 22.08^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 21 at 08:25:05 (3.8) &   120  \\
$13^h 08^m 45.60^s, -20\deg 21^\prime 03.6^{\prime\prime}$  &  Aug 21 at 08:27:31 (3.8) &   110  \\
$13^h 07^m 50.64^s, -20\deg 02^\prime 16.8^{\prime\prime}$  &  Aug 21 at 08:29:56 (3.8) &   122  \\
$13^h 09^m 10.56^s, -20\deg 02^\prime 16.8^{\prime\prime}$  &  Aug 21 at 08:32:27 (3.8) &   117  \\
$13^h 10^m 30.48^s, -20\deg 02^\prime 16.8^{\prime\prime}$  &  Aug 21 at 08:34:52 (3.8) &   117  \\
$13^h 10^m 56.64^s, -19\deg 43^\prime 29.6^{\prime\prime}$  &  Aug 21 at 08:37:16 (3.8) &   120  \\
$13^h 11^m 24.00^s, -19\deg 24^\prime 42.5^{\prime\prime}$  &  Aug 21 at 08:39:42 (3.8) &   117  \\
$13^h 12^m 43.68^s, -19\deg 24^\prime 42.5^{\prime\prime}$  &  Aug 21 at 08:42:07 (3.8) &   120  \\
$13^h 12^m 16.56^s, -19\deg 43^\prime 29.6^{\prime\prime}$  &  Aug 21 at 08:44:32 (3.8) &   112  \\
$13^h 30^m 27.12^s, -32\deg 52^\prime 29.3^{\prime\prime}$  &  Aug 21 at 08:46:56 (3.8) &   117  \\
$13^h 39^m 7.68^s, -36\deg 19^\prime 07.7^{\prime\prime}$  &  Aug 21 at 08:49:45 (3.8) &   120  \\
$14^h 07^m 7.44^s, -53\deg 51^\prime 07.2^{\prime\prime}$  &  Aug 21 at 08:52:20 (3.8) &   117  \\
$13^h 04^m 58.80^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 21 at 09:49:03 (3.9) &   87  \\
$13^h 05^m 32.40^s, -18\deg 09^\prime 33.8^{\prime\prime}$  &  Aug 21 at 09:51:07 (3.9) &   117  \\
$13^h 04^m 48.24^s, -17\deg 50^\prime 46.7^{\prime\prime}$  &  Aug 21 at 09:53:32 (3.9) &   112  \\
$13^h 06^m 7.20^s, -17\deg 50^\prime 46.7^{\prime\prime}$  &  Aug 21 at 09:55:57 (3.9) &   120  \\
$13^h 05^m 24.48^s, -17\deg 31^\prime 59.5^{\prime\prime}$  &  Aug 21 at 09:58:22 (3.9) &   112  \\
$13^h 04^m 43.20^s, -17\deg 13^\prime 12.4^{\prime\prime}$  &  Aug 21 at 10:00:47 (3.9) &   117  \\
$13^h 33^m 11.04^s, -34\deg 07^\prime 37.6^{\prime\prime}$  &  Aug 21 at 10:03:12 (3.9) &   117  \\
$13^h 33^m 57.84^s, -33\deg 48^\prime 50.4^{\prime\prime}$  &  Aug 21 at 10:06:05 (3.9) &   115  \\
$13^h 33^m 15.60^s, -33\deg 30^\prime 03.2^{\prime\prime}$  &  Aug 21 at 10:08:30 (3.9) &   112  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$13^h 32^m 27.36^s, -33\deg 48^\prime 50.4^{\prime\prime}$  &  Aug 21 at 10:10:55 (3.9) &   120  \\
$13^h 30^m 56.88^s, -33\deg 48^\prime 50.4^{\prime\prime}$  &  Aug 21 at 10:13:20 (3.9) &   120  \\
$13^h 30^m 15.36^s, -33\deg 30^\prime 03.2^{\prime\prime}$  &  Aug 21 at 10:15:45 (3.9) &   115  \\
$13^h 29^m 35.52^s, -33\deg 11^\prime 16.4^{\prime\prime}$  &  Aug 21 at 10:18:10 (3.9) &   120  \\
$13^h 28^m 57.60^s, -32\deg 52^\prime 29.3^{\prime\prime}$  &  Aug 21 at 10:20:35 (3.9) &   120  \\
$13^h 28^m 5.76^s, -33\deg 11^\prime 16.4^{\prime\prime}$  &  Aug 21 at 10:23:00 (3.9) &   117  \\
$13^h 37^m 2.88^s, -39\deg 45^\prime 46.1^{\prime\prime}$  &  Aug 21 at 10:25:25 (3.9) &   117  \\
$14^h 01^m 54.00^s, -53\deg 32^\prime 20.0^{\prime\prime}$  &  Aug 21 at 10:28:04 (3.9) &   117  \\
$12^h 51^m 50.88^s, -20\deg 02^\prime 16.8^{\prime\prime}$  &  Aug 21 at 11:20:57 (3.9) &   17  \\
$12^h 52^m 43.92^s, -20\deg 21^\prime 03.6^{\prime\prime}$  &  Aug 21 at 11:23:42 (3.9) &   117  \\
$12^h 53^m 38.64^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 21 at 11:26:12 (3.9) &   115  \\
$12^h 52^m 18.24^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 21 at 11:28:43 (3.9) &   115  \\
$12^h 50^m 58.08^s, -20\deg 39^\prime 50.8^{\prime\prime}$  &  Aug 21 at 11:31:08 (4.0) &   112  \\
$13^h 10^m 44.40^s, -26\deg 36^\prime 46.4^{\prime\prime}$  &  Aug 21 at 11:33:33 (4.0) &   117  \\
$13^h 10^m 48.96^s, -26\deg 55^\prime 33.6^{\prime\prime}$  &  Aug 21 at 11:36:13 (4.0) &   117  \\
$13^h 09^m 20.40^s, -26\deg 36^\prime 46.4^{\prime\prime}$  &  Aug 21 at 11:38:38 (4.0) &   125  \\
$13^h 10^m 41.28^s, -26\deg 17^\prime 59.3^{\prime\prime}$  &  Aug 21 at 11:41:08 (4.0) &   120  \\
$13^h 12^m 5.04^s, -26\deg 17^\prime 59.3^{\prime\prime}$  &  Aug 21 at 11:43:39 (4.0) &   117  \\
$13^h 13^m 29.04^s, -26\deg 17^\prime 59.3^{\prime\prime}$  &  Aug 21 at 11:46:04 (4.0) &   120  \\
$13^h 14^m 52.80^s, -26\deg 17^\prime 59.3^{\prime\prime}$  &  Aug 21 at 11:48:29 (4.0) &   117  \\
$13^h 16^m 13.92^s, -25\deg 59^\prime 12.1^{\prime\prime}$  &  Aug 21 at 11:50:54 (4.0) &   120  \\
$13^h 16^m 12.96^s, -25\deg 40^\prime 25.0^{\prime\prime}$  &  Aug 21 at 11:53:24 (4.0) &   112  \\
$13^h 14^m 49.44^s, -25\deg 40^\prime 25.0^{\prime\prime}$  &  Aug 21 at 11:55:48 (4.0) &   120  \\
$13^h 17^m 36.24^s, -25\deg 40^\prime 25.0^{\prime\prime}$  &  Aug 21 at 11:58:14 (4.0) &   122  \\
$13^h 36^m 23.76^s, -35\deg 22^\prime 46.2^{\prime\prime}$  &  Aug 21 at 12:00:45 (4.0) &   117  \\
$14^h 00^m 36.48^s, -48\deg 31^\prime 45.8^{\prime\prime}$  &  Aug 21 at 12:03:29 (4.0) &   117  \\
$13^h 31^m 56.40^s, -32\deg 52^\prime 29.3^{\prime\prime}$  &  Aug 21 at 13:00:09 (4.0) &   87  \\
$13^h 31^m 19.44^s, -32\deg 33^\prime 42.1^{\prime\prime}$  &  Aug 21 at 13:02:30 (4.0) &   117  \\
$13^h 32^m 48.72^s, -32\deg 33^\prime 42.1^{\prime\prime}$  &  Aug 21 at 13:04:55 (4.0) &   112  \\
$13^h 33^m 25.92^s, -32\deg 52^\prime 29.3^{\prime\prime}$  &  Aug 21 at 13:07:20 (4.0) &   112  \\
$13^h 34^m 17.76^s, -32\deg 33^\prime 42.1^{\prime\prime}$  &  Aug 21 at 13:09:44 (4.0) &   120  \\
$13^h 34^m 55.44^s, -32\deg 52^\prime 29.3^{\prime\prime}$  &  Aug 21 at 13:12:10 (4.0) &   115  \\
$13^h 35^m 34.80^s, -33\deg 11^\prime 16.4^{\prime\prime}$  &  Aug 21 at 13:14:35 (4.0) &   112  \\
$13^h 36^m 24.96^s, -32\deg 52^\prime 29.3^{\prime\prime}$  &  Aug 21 at 13:17:00 (4.0) &   120  \\
$13^h 37^m 54.48^s, -32\deg 52^\prime 29.3^{\prime\prime}$  &  Aug 21 at 13:19:25 (4.0) &   115  \\
$13^h 37^m 4.56^s, -33\deg 11^\prime 16.4^{\prime\prime}$  &  Aug 21 at 13:21:50 (4.0) &   117  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$13^h 37^m 46.08^s, -33\deg 30^\prime 03.2^{\prime\prime}$  &  Aug 21 at 13:24:15 (4.0) &   117  \\
$13^h 38^m 29.28^s, -33\deg 48^\prime 50.4^{\prime\prime}$  &  Aug 21 at 13:26:40 (4.0) &   112  \\
$13^h 39^m 59.52^s, -33\deg 48^\prime 50.4^{\prime\prime}$  &  Aug 21 at 13:29:05 (4.0) &   117  \\
$13^h 40^m 46.32^s, -33\deg 30^\prime 03.2^{\prime\prime}$  &  Aug 21 at 13:31:30 (4.0) &   117  \\
$13^h 39^m 16.08^s, -33\deg 30^\prime 03.2^{\prime\prime}$  &  Aug 21 at 13:33:55 (4.0) &   115  \\
$13^h 40^m 6.24^s, -36\deg 37^\prime 54.8^{\prime\prime}$  &  Aug 21 at 13:36:20 (4.0) &   115  \\
$13^h 50^m 45.36^s, -48\deg 12^\prime 58.7^{\prime\prime}$  &  Aug 21 at 13:38:54 (4.0) &   117  \\
$13^h 30^m 9.36^s, -34\deg 45^\prime 11.9^{\prime\prime}$  &  Aug 21 at 14:36:07 (4.1) &   87  \\
$13^h 30^m 57.36^s, -35\deg 03^\prime 59.0^{\prime\prime}$  &  Aug 21 at 14:38:32 (4.1) &   117  \\
$13^h 32^m 29.28^s, -35\deg 03^\prime 59.0^{\prime\prime}$  &  Aug 21 at 14:40:57 (4.1) &   115  \\
$13^h 33^m 12.24^s, -34\deg 45^\prime 11.9^{\prime\prime}$  &  Aug 21 at 14:43:22 (4.1) &   120  \\
$13^h 32^m 25.44^s, -34\deg 26^\prime 24.7^{\prime\prime}$  &  Aug 21 at 14:45:47 (4.1) &   120  \\
$13^h 30^m 54.24^s, -34\deg 26^\prime 24.7^{\prime\prime}$  &  Aug 21 at 14:48:12 (4.1) &   115  \\
$13^h 31^m 40.32^s, -34\deg 07^\prime 37.6^{\prime\prime}$  &  Aug 21 at 14:50:37 (4.1) &   115  \\
$13^h 27^m 7.92^s, -34\deg 07^\prime 37.6^{\prime\prime}$  &  Aug 21 at 14:53:02 (4.1) &   117  \\
$13^h 25^m 37.20^s, -34\deg 07^\prime 37.6^{\prime\prime}$  &  Aug 21 at 14:55:33 (4.1) &   112  \\
$13^h 24^m 55.20^s, -33\deg 48^\prime 50.4^{\prime\prime}$  &  Aug 21 at 14:57:58 (4.1) &   115  \\
$13^h 24^m 14.88^s, -33\deg 30^\prime 03.2^{\prime\prime}$  &  Aug 21 at 15:00:22 (4.1) &   120  \\
$13^h 25^m 6.24^s, -33\deg 11^\prime 16.4^{\prime\prime}$  &  Aug 21 at 15:02:48 (4.1) &   117  \\
$13^h 25^m 58.56^s, -32\deg 52^\prime 29.3^{\prime\prime}$  &  Aug 21 at 15:05:13 (4.1) &   120  \\
$13^h 27^m 28.08^s, -32\deg 52^\prime 29.3^{\prime\prime}$  &  Aug 21 at 15:07:38 (4.1) &   120  \\
$13^h 28^m 21.12^s, -32\deg 33^\prime 42.1^{\prime\prime}$  &  Aug 21 at 15:10:03 (4.1) &   115  \\
$13^h 38^m 20.40^s, -40\deg 04^\prime 33.2^{\prime\prime}$  &  Aug 21 at 15:12:27 (4.1) &   117  \\
$14^h 06^m 10.56^s, -55\deg 25^\prime 03.0^{\prime\prime}$  &  Aug 21 at 15:15:08 (4.1) &   117  \\
$13^h 07^m 54.24^s, -19\deg 05^\prime 55.3^{\prime\prime}$  &  Aug 21 at 16:08:57 (4.1) &   17  \\
$13^h 08^m 24.72^s, -18\deg 47^\prime 08.2^{\prime\prime}$  &  Aug 21 at 16:11:41 (4.1) &   105  \\
$13^h 07^m 37.20^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 21 at 16:14:07 (4.1) &   120  \\
$13^h 06^m 18.00^s, -18\deg 28^\prime 21.0^{\prime\prime}$  &  Aug 21 at 16:16:31 (4.1) &   120  \\
$13^h 06^m 51.36^s, -18\deg 09^\prime 33.8^{\prime\prime}$  &  Aug 21 at 16:18:57 (4.2) &   117  \\
$13^h 12^m 24.72^s, -21\deg 54^\prime 59.4^{\prime\prime}$  &  Aug 21 at 16:21:22 (4.2) &   117  \\
$13^h 10^m 47.28^s, -22\deg 13^\prime 46.6^{\prime\prime}$  &  Aug 21 at 16:23:57 (4.2) &   122  \\
$13^h 11^m 53.52^s, -22\deg 32^\prime 33.7^{\prime\prime}$  &  Aug 21 at 16:26:28 (4.2) &   122  \\
$13^h 13^m 1.44^s, -22\deg 51^\prime 20.9^{\prime\prime}$  &  Aug 21 at 16:28:58 (4.2) &   120  \\
$13^h 14^m 11.04^s, -23\deg 10^\prime 08.0^{\prime\prime}$  &  Aug 21 at 16:31:29 (4.2) &   115  \\
$13^h 14^m 0.48^s, -23\deg 28^\prime 55.2^{\prime\prime}$  &  Aug 21 at 16:33:59 (4.2) &   112  \\
$13^h 15^m 13.68^s, -23\deg 47^\prime 42.4^{\prime\prime}$  &  Aug 21 at 16:36:24 (4.2) &   117  \\
\hline
\end{tabular}
\end{center}
\begin{flushleft}
$^a$ Observations were 2017, times in parentheses are days since the GW trigger.
\end{flushleft}
\end{table*}

\begin{table*}
\begin{center}
%\contcaption{}
\begin{tabular}{ccc}
\hline
Pointing direction & Start time$^a$ & Exposure \\
(J2000) & (UTC) & (s) \\
\hline
$13^h 16^m 28.32^s, -24\deg 06^\prime 29.5^{\prime\prime}$  &  Aug 21 at 16:38:55 (4.2) &   125  \\
$13^h 16^m 22.56^s, -24\deg 25^\prime 16.7^{\prime\prime}$  &  Aug 21 at 16:41:25 (4.2) &   115  \\
$13^h 14^m 55.20^s, -24\deg 44^\prime 03.5^{\prime\prime}$  &  Aug 21 at 16:43:50 (4.2) &   122  \\
$13^h 29^m 15.36^s, -32\deg 14^\prime 55.0^{\prime\prime}$  &  Aug 21 at 16:46:21 (4.2) &   117  \\
$13^h 47^m 29.76^s, -39\deg 08^\prime 11.8^{\prime\prime}$  &  Aug 21 at 16:49:02 (4.2) &   117  \\
$14^h 08^m 23.04^s, -55\deg 25^\prime 03.0^{\prime\prime}$  &  Aug 21 at 16:51:42 (4.2) &   140  \\
$13^h 03^m 25.44^s, -16\deg 35^\prime 38.0^{\prime\prime}$  &  Aug 21 at 17:43:57 (4.2) &   17  \\
$13^h 02^m 48.96^s, -16\deg 16^\prime 50.9^{\prime\prime}$  &  Aug 21 at 17:46:42 (4.2) &   107  \\
$13^h 14^m 51.84^s, -25\deg 02^\prime 50.6^{\prime\prime}$  &  Aug 21 at 17:49:07 (4.2) &   115  \\
$13^h 16^m 18.00^s, -24\deg 44^\prime 03.5^{\prime\prime}$  &  Aug 21 at 17:51:49 (4.2) &   117  \\
$13^h 17^m 37.68^s, -25\deg 02^\prime 50.6^{\prime\prime}$  &  Aug 21 at 17:54:20 (4.2) &   117  \\
$13^h 17^m 40.80^s, -24\deg 44^\prime 03.5^{\prime\prime}$  &  Aug 21 at 17:56:50 (4.2) &   117  \\
$13^h 19^m 7.44^s, -24\deg 25^\prime 16.7^{\prime\prime}$  &  Aug 21 at 17:59:15 (4.2) &   122  \\
$13^h 31^m 39.12^s, -31\deg 56^\prime 07.8^{\prime\prime}$  &  Aug 21 at 18:22:42 (4.2) &   117  \\
$13^h 54^m 55.92^s, -48\deg 31^\prime 45.8^{\prime\prime}$  &  Aug 21 at 18:25:23 (4.2) &   117  \\
$12^h 57^m 15.36^s, -22\deg 13^\prime 46.6^{\prime\prime}$  &  Aug 21 at 19:19:57 (4.3) &   22  \\
$12^h 56^m 12.72^s, -21\deg 54^\prime 59.4^{\prime\prime}$  &  Aug 21 at 19:22:42 (4.3) &   107  \\
$13^h 07^m 57.12^s, -25\deg 02^\prime 50.6^{\prime\prime}$  &  Aug 21 at 19:25:11 (4.3) &   120  \\
$13^h 06^m 38.88^s, -24\deg 44^\prime 03.5^{\prime\prime}$  &  Aug 21 at 19:27:48 (4.3) &   122  \\
$13^h 05^m 16.08^s, -24\deg 44^\prime 03.5^{\prime\prime}$  &  Aug 21 at 19:30:18 (4.3) &   120  \\
$13^h 05^m 11.28^s, -25\deg 02^\prime 50.6^{\prime\prime}$  &  Aug 21 at 19:32:43 (4.3) &   115  \\
$13^h 03^m 53.28^s, -24\deg 44^\prime 03.5^{\prime\prime}$  &  Aug 21 at 19:35:08 (4.3) &   142  \\
\hline
\end{tabular}
